A Successive Linear Relaxation Method for MINLPs with Multivariate Lipschitz Continuous Nonlinearities

We present a novel method for mixed-integer optimization problems with multivariate and Lipschitz continuous nonlinearities. In particular, we do not assume that the nonlinear constraints are explicitly given but that we can only evaluate them and that we know their global Lipschitz constants. The algorithm is a successive linear relaxation method in which we alternate between solving a master problem, which is a mixed-integer linear relaxation of the original problem, and a subproblem, which is designed to tighten the linear relaxation of the next master problem by using the Lipschitz information about the respective functions. By doing so, we follow the ideas of Schmidt et al. (2018, 2021) and improve the tackling of multivariate constraints. Although multivariate nonlinearities obviously increase modeling capabilities, their incorporation also significantly increases the computational burden of the proposed algorithm. We prove the correctness of our method and also derive a worst-case iteration bound. Finally, we show the generality of the addressed problem class and the proposed method by illustrating that both bilevel optimization problems with nonconvex and quadratic lower levels as well as nonlinear and mixed-integer models of gas transport can be tackled by our method. We provide the necessary theory for both applications and briefly illustrate the outcomes of the new method when applied to these two problems.

==> tikz-imgs/box-filtering.tikz <==
\begin{tikzpicture}[scale=0.75]
  \begin{axis}[ymin=0, ymax=3.5, xmin=0, xmax=3.5, axis lines=middle, xtick={0, 1, 2, 3}, ytick={0, 1, 2, 3}, xlabel=$x$, ylabel=$y$, every axis x label/.style={
      at={(ticklabel* cs:1.00)},
      anchor=west,
    },
    every axis y label/.style={
      at={(ticklabel* cs:1.00)},
      anchor=south,
    },enlargelimits=true]
    \addplot [domain=0.0:2.0, samples=100, thick, color=red!50]
    {3 - 1 / 2 * x};
    \addplot [domain=2.0:3.0, samples=100, thick, color=red!50]
    {6 - 2 * x};
    \path [fill=red!10]
    (0,300) --
    (0,0) --
    (300,0) --
    (200,200) --
    (0,300);
    \path [fill=blue!10]
    (225,225) --
    (300,225) --
    (300,300) --
    (225,300) --
    (225,225);
    \path [fill=blue!10]
    (150,225) --
    (225,225) --
    (225,300) --
    (150,300) --
    (150,225);
    \path [fill=blue!10]
    (225,150) --
    (300,150) --
    (300,225) --
    (225,225) --
    (225,150);
    \draw[very thick, blue!50] (0,0) rectangle (300,300);
    \draw[dashed, very thick, blue!50] (150,0) -- (150,300);
    \draw[dashed, very thick, blue!50] (0,150) -- (300,150);
    \draw[dashed, very thick, blue!50] (225,150) -- (225,300);
    \draw[dashed, very thick, blue!50] (150,225) -- (300,225);
  \end{axis}
\end{tikzpicture}%
%
%
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../multidim-lipschitz-minlp-preprint"
%%% End:


==> tikz-imgs/feasset-gas.tikz <==
\begin{tikzpicture}
\def \thickness {very thick}
\begin{axis}[
xlabel={$\press_u$ [\si{\pascal}]},
ylabel={$\mflux$ [\si{\kilogram \per \meter \squared \per \second}]}
]
\addplot[draw=none, fill=blue, fill opacity=0.2] table[header=false] {%
4000000.0 0
4003000.0 11.709982495796417
4006000.0 16.563800388284022
4009000.0 20.290574053218545
4012000.0 23.4343218814188
4015000.0 26.205717675112993
4018000.0 28.71278463590643
4021000.0 31.019679975211677
4024000.0 33.168196924002544
4027000.0 35.187359115165506
4030000.0 37.098294089856374
4033000.0 38.91694812694795
4036000.0 40.655707331153195
4039000.0 42.32441968075568
4042000.0 43.93106822463493
4045000.0 45.48223077679823
4048000.0 46.98340345526416
4051000.0 48.43923433002915
4054000.0 49.85369593982494
4057000.0 51.23021515757946
4060000.0 52.571772624549894
4063000.0 53.88098003902637
4066000.0 55.16014104447785
4069000.0 56.41129977986473
4072000.0 57.63628001620487
4075000.0 58.836717018747265
4078000.0 60.01408372121133
4081000.0 61.169712406494064
4084000.0 62.30481280193375
4087000.0 63.42048728761605
4090000.0 64.51774376237347
4093000.0 65.5975065928573
4096000.0 66.66062598406097
4099000.0 67.70788604072133
4102000.0 68.74001173628514
4105000.0 69.7576749652421
4108000.0 70.76149982171832
4111000.0 71.75206722219411
4114000.0 72.72991896905124
4117000.0 73.6955613355339
4120000.0 74.649468239017
4123000.0 75.59208405948677
4126000.0 76.5238261498404
4129000.0 77.44508707860349
4132000.0 78.35623663912789
4135000.0 79.25762365423238
4138000.0 80.14957760094843
4141000.0 81.03241007727637
4144000.0 81.9064161288753
4147000.0 82.77187545208676
4150000.0 83.6290534866688
4153000.0 84.4782024107344
4156000.0 85.31956204816686
4159000.0 86.1533606977319
4162000.0 86.97981589224176
4165000.0 87.7991350943265
4168000.0 88.61151633580519
4171000.0 89.41714880570512
4174000.0 90.21621339191904
4177000.0 91.00888318110106
4180000.0 91.79532392049384
4183000.0 92.57569444519031
4186000.0 93.35014707401638
4189000.0 94.11882797673313
4192000.0 94.8818775150507
4195000.0 95.63943055980556
4198000.0 96.39161678604964
4201000.0 97.13856094843275
4204000.0 97.88038313764159
4207000.0 98.6171990203677
4210000.0 99.34912006330393
4213000.0 100.07625374302343
4216000.0 100.79870374245927
4219000.0 101.51657013512875
4222000.0 102.22994955804637
4225000.0 102.93893537419228
4228000.0 103.64361782515242
4231000.0 104.34408417480776
4234000.0 105.04041884459417
4237000.0 105.73270354101781
4240000.0 106.42101737587085
4243000.0 107.10543697979112
4246000.0 107.78603660933328
4249000.0 108.46288824838227
4252000.0 109.13606170391357
4255000.0 109.80562469681423
4258000.0 110.47164294762857
4261000.0 111.13418025811558
4264000.0 111.793298588414
4267000.0 112.44905813021991
4270000.0 113.10151737655814
4273000.0 113.75073318764767
4276000.0 114.39676085390929
4279000.0 115.03965415558791
4282000.0 115.67946541973146
4285000.0 116.31624557424958
4288000.0 116.95004419956432
4291000.0 117.58090957771287
4294000.0 118.20888873932256
4297000.0 118.83402750821905
4300000.0 119.45637054432362
4303000.0 120.07596138420203
4306000.0 120.69284248024522
4309000.0 121.30705523779103
4312000.0 121.91864005074741
4315000.0 122.52763633577862
4318000.0 123.13408256482174
4321000.0 123.73801629634566
4324000.0 124.33947420531508
4327000.0 124.9384921118268
4330000.0 125.53510500862319
4333000.0 126.12934708742092
4336000.0 126.72125176431109
4339000.0 127.31085170392166
4342000.0 127.89817884281416
4345000.0 128.4832644118397
4348000.0 129.06613895765813
4351000.0 129.64683236348222
4354000.0 130.22537386888632
4357000.0 130.80179208895777
4360000.0 131.3761150327619
4363000.0 131.9483701209592
4366000.0 132.51858420296142
4369000.0 133.08678357329998
4372000.0 133.65299398745233
4375000.0 134.2172406771142
4378000.0 134.7795483649013
4381000.0 135.3399412785254
4384000.0 135.89844316443435
4387000.0 136.45507730109526
4390000.0 137.0098665116003
4393000.0 137.5628331760685
4396000.0 138.11399924346026
4399000.0 138.66338624304169
4402000.0 139.21101529551598
4405000.0 139.75690712365483
4408000.0 140.30108206264453
4411000.0 140.8435600702004
4414000.0 141.38436073609688
4417000.0 141.92350329161727
4420000.0 142.46100661859225
4423000.0 142.99688925816542
4426000.0 143.53116941924154
4429000.0 144.0638649867745
4432000.0 144.59499352966998
4435000.0 145.12457230847787
4438000.0 145.65261828291108
4441000.0 146.17914811908582
4444000.0 146.70417819646661
4447000.0 147.22772461477425
4450000.0 147.74980320046092
4453000.0 148.27042951322986
4456000.0 148.78961885217458
4459000.0 149.30738626176858
4462000.0 149.8237465378143
4465000.0 150.33871423304944
4468000.0 150.85230366264176
4471000.0 151.36452890960646
4474000.0 151.87540382995405
4477000.0 152.3849420577229
4480000.0 152.89315700996764
4483000.0 153.40006189142943
4486000.0 153.9056696992178
4489000.0 154.4099932273512
4492000.0 154.91304507105423
4495000.0 155.41483763108423
4498000.0 155.91538311785902
4501000.0 156.41469355548867
4504000.0 156.91278078564875
4507000.0 157.4096564715123
4510000.0 157.90533210133495
4513000.0 158.3998189921701
4516000.0 158.89312829334085
4519000.0 159.38527098988652
4522000.0 159.87625790588626
4525000.0 160.36609970776007
4528000.0 160.85480690732794
4531000.0 161.34238986507194
4534000.0 161.82885879295637
4537000.0 162.31422375751896
4540000.0 162.79849468262032
4543000.0 163.28168135229504
4546000.0 163.7637934134537
4549000.0 164.2448403785186
4552000.0 164.7248316280257
4555000.0 165.203776413146
4558000.0 165.68168385813198
4561000.0 166.1585629627488
4564000.0 166.63442260458692
4567000.0 167.10927154136473
4570000.0 167.58311841314617
4573000.0 168.0559717445344
4576000.0 168.52783994683048
4579000.0 168.99873132002116
4582000.0 169.46865405491317
4585000.0 169.9376162350253
4588000.0 170.4056258386152
4591000.0 170.87269074046577
4594000.0 171.33881871383886
4597000.0 171.8040174322203
4600000.0 172.26829447105897
4603000.0 172.7316573096063
4606000.0 173.19411333244477
4609000.0 173.65566983129574
4612000.0 174.11633400650248
4615000.0 174.57611296867802
4618000.0 175.03501374024827
4621000.0 175.49304325690213
4624000.0 175.95020836915336
4627000.0 176.40651584371162
4630000.0 176.86197236491046
4633000.0 177.3165845361303
4636000.0 177.77035888110888
4639000.0 178.22330184523634
4642000.0 178.67541979696423
4645000.0 179.1267190289311
4648000.0 179.57720575931862
4651000.0 180.02688613298142
4654000.0 180.47576622272186
4657000.0 180.92385203037165
4660000.0 181.3711494880036
4663000.0 181.81766445897955
4666000.0 182.26340273912973
4669000.0 182.70837005774206
4672000.0 183.1525720786828
4675000.0 183.59601440138516
4678000.0 184.03870256185934
4681000.0 184.48064203370822
4684000.0 184.92183822907032
4687000.0 185.36229649957062
4690000.0 185.802022137305
4693000.0 186.24102037566118
4696000.0 186.6792963902919
4699000.0 187.11685529995657
4702000.0 187.55370216740567
4705000.0 187.98984200017398
4708000.0 188.42527975150048
4711000.0 188.86002032103613
4714000.0 189.29406855570537
4717000.0 189.72742925048885
4720000.0 190.16010714916325
4723000.0 190.592106945055
4726000.0 191.02343328180325
4729000.0 191.4540907540737
4732000.0 191.8840839082275
4735000.0 192.31341724311463
4738000.0 192.74209521066322
4741000.0 193.1701222166079
4744000.0 193.5975026211226
4747000.0 194.02424073949413
4750000.0 194.45034084272058
4753000.0 194.87580715818805
4756000.0 195.30064387021997
4759000.0 195.72485512076852
4762000.0 196.14844500989298
4765000.0 196.57141759645452
4768000.0 196.9937768985874
4771000.0 197.41552689435906
4774000.0 197.83667152223464
4777000.0 198.2572146816429
4780000.0 198.67716023357167
4783000.0 199.09651200097653
4786000.0 199.51527376939617
4789000.0 199.9334492873942
4792000.0 200.35104226709285
4795000.0 200.7680563846602
4798000.0 201.18449528072742
4801000.0 201.60036256094853
4804000.0 202.01566179642458
4807000.0 202.43039652413458
4810000.0 202.84457024740908
4813000.0 203.25818643639465
4816000.0 203.67124852842417
4819000.0 204.08375992851882
4822000.0 204.49572400971758
4825000.0 204.90714411357806
4828000.0 205.31802355051843
4831000.0 205.7283656002654
4834000.0 206.1381735121838
4837000.0 206.54745050573763
4840000.0 206.95619977078175
4843000.0 207.36442446803449
4846000.0 207.7721277293452
4849000.0 208.17931265814235
4852000.0 208.5859823297393
4855000.0 208.99213979167408
4858000.0 209.3977880640982
4861000.0 209.80293014008356
4864000.0 210.20756898596528
4867000.0 210.61170754165863
4870000.0 211.01534872102988
4873000.0 211.41849541211937
4876000.0 211.82115047757313
4879000.0 212.2233167548332
4882000.0 212.62499705653426
4885000.0 213.02619417076906
4888000.0 213.4269108613463
4891000.0 213.82714986815108
4894000.0 214.22691390738257
4897000.0 214.62620567182472
4900000.0 215.0250278311808
4903000.0 215.42338303227575
4906000.0 215.82127389939444
4909000.0 216.21870303445428
4912000.0 216.61567301739194
4915000.0 217.01218640628224
4918000.0 217.40824573771712
4921000.0 217.80385352695126
4924000.0 218.1990122682174
4927000.0 218.59372443492109
4930000.0 218.98799247994793
4933000.0 219.38181883578443
4936000.0 219.77520591486365
4939000.0 220.16815610974712
4942000.0 220.5606717933156
4945000.0 220.95275531904767
4948000.0 221.34440902121494
4951000.0 221.73563521508618
4954000.0 222.12643619716212
4957000.0 222.5168142453395
4960000.0 222.90677161919493
4963000.0 223.29631056012244
4966000.0 223.68543329153272
4969000.0 224.0741420191061
4972000.0 224.46243893094493
4975000.0 224.8503261977511
4978000.0 225.23780597307436
4981000.0 225.62488039344058
4984000.0 226.01155157854987
4987000.0 226.39782163147743
4990000.0 226.78369263886654
4993000.0 227.1691666710475
4996000.0 227.5542457822464
4999000.0 227.93893201076807
5002000.0 228.32322737915405
5005000.0 228.70713389433854
5008000.0 229.09065354783576
5011000.0 229.47378831589214
5014000.0 229.8565401596138
5017000.0 230.23891102520028
5020000.0 230.6209028440369
5023000.0 231.0025175328597
5026000.0 231.38375699393941
5029000.0 231.76462311518839
5032000.0 232.14511777033078
5035000.0 232.52524281908097
5038000.0 232.90500010721289
5041000.0 233.28439146675498
5044000.0 233.66341871614273
5047000.0 234.04208366030304
5050000.0 234.4203880908346
5053000.0 234.79833378615248
5056000.0 235.17592251155935
5059000.0 235.55315601945009
5062000.0 235.93003604941055
5065000.0 236.3065643283139
5068000.0 236.68274257050095
5071000.0 237.0585724778933
5074000.0 237.43405574008662
5077000.0 237.8091940345025
5080000.0 238.18398902648988
5083000.0 238.55844236945254
5086000.0 238.93255570498874
5089000.0 239.30633066295434
5092000.0 239.67976886161838
5095000.0 240.0528719077876
5098000.0 240.42564139685513
5101000.0 240.79807891299438
5104000.0 241.1701860291933
5107000.0 241.541964307407
5110000.0 241.91341529865002
5113000.0 242.28454054310362
5116000.0 242.65534157021796
5119000.0 243.0258198988157
5122000.0 243.39597703718167
5125000.0 243.76581448318458
5128000.0 244.1353337243537
5131000.0 244.50453623800877
5134000.0 244.87342349130398
5137000.0 245.24199694137468
5140000.0 245.61025803541082
5143000.0 245.97820821074004
5146000.0 246.34584889492933
5149000.0 246.71318150588615
5152000.0 247.08020745191752
5155000.0 247.44692813186904
5158000.0 247.8133449351422
5161000.0 248.17945924186168
5164000.0 248.54527242289916
5167000.0 248.91078583996955
5170000.0 249.27600084574368
5173000.0 249.6409187838912
5176000.0 250.00554098920148
5179000.0 250.3698687876253
5182000.0 250.73390349638387
5185000.0 251.09764642404807
5188000.0 251.4610988705852
5191000.0 251.82426212746796
5194000.0 252.18713747772935
5197000.0 252.54972619606767
5200000.0 252.91202954888098
5203000.0 253.274048794372
5206000.0 253.6357851826092
5209000.0 253.99723995558983
5212000.0 254.3584143473302
5215000.0 254.71930958392608
5218000.0 255.07992688360352
5221000.0 255.44026745684522
5224000.0 255.80033250638095
5227000.0 256.16012322730313
5230000.0 256.51964080715305
5233000.0 256.8788864259093
5236000.0 257.2378612561391
5239000.0 257.59656646301437
5242000.0 257.95500320435684
5245000.0 258.3131726307775
5248000.0 258.671075885662
5251000.0 259.02871410526006
5254000.0 259.3860884187573
5257000.0 259.7431999483061
5260000.0 260.1000498091331
5263000.0 260.4566391095589
5266000.0 260.81296895104856
5269000.0 261.1690404283059
5272000.0 261.524854629303
5275000.0 261.8804126353639
5278000.0 262.235715521174
5281000.0 262.5907643548822
5284000.0 262.94556019813695
5287000.0 263.30010410613045
5290000.0 263.65439712766164
5293000.0 264.00844030519835
5296000.0 264.36223467492164
5299000.0 264.71578126677457
5302000.0 265.0690811044982
5305000.0 265.4221352057171
5308000.0 265.77494458197293
5311000.0 266.1275102387717
5314000.0 266.47983317561676
5317000.0 266.83191438611186
5320000.0 267.18375485793507
5323000.0 267.535355572942
5326000.0 267.8867175071958
5329000.0 268.2378416310021
5332000.0 268.58872890898556
5335000.0 268.9393803000963
5338000.0 269.28979675767533
5341000.0 269.6399792295259
5344000.0 269.9899286578859
5347000.0 270.33964597956964
5350000.0 270.6891321259045
5353000.0 271.03838802287333
5356000.0 271.38741459108263
5359000.0 271.73621274584445
5362000.0 272.08478339720506
5365000.0 272.4331274499981
5368000.0 272.7812458038669
5371000.0 273.1291393532953
5374000.0 273.47680898771
5377000.0 273.8242555914417
5380000.0 274.1714800438079
5383000.0 274.518483219142
5386000.0 274.86526598685106
5389000.0 275.21182921140905
5392000.0 275.5581737524291
5395000.0 275.904300464713
5398000.0 276.25021019824726
5401000.0 276.5959037982628
5404000.0 276.9413821052866
5407000.0 277.28664595513334
5410000.0 277.6316961789853
5413000.0 277.97653360341957
5416000.0 278.32115905041604
5419000.0 278.66557333741804
5422000.0 279.0097772773574
5425000.0 279.353771678691
5428000.0 279.6975573454309
5431000.0 280.0411350771799
5434000.0 280.3845056691721
5437000.0 280.7276699122804
5440000.0 281.07062859308223
5443000.0 281.4133824938763
5446000.0 281.7559323926947
5449000.0 282.09827906337915
5452000.0 282.44042327556
5455000.0 282.7823657947469
5458000.0 283.12410738228226
5461000.0 283.46564879545787
5464000.0 283.80699078746636
5467000.0 284.14813410749343
5470000.0 284.4890795007099
5473000.0 284.82982770831984
5476000.0 285.1703794675549
5479000.0 285.51073551175466
5482000.0 285.8508965703772
5485000.0 286.1908633689841
5488000.0 286.5306366293382
5491000.0 286.870217069378
5494000.0 287.2096054032735
5497000.0 287.54880234143167
5500000.0 287.88780859055333
5503000.0 288.2266248536144
5506000.0 288.56525182995364
5509000.0 288.9036902152463
5512000.0 289.2419407015306
5515000.0 289.58000397728364
5518000.0 289.91788072740627
5521000.0 290.25557163323754
5524000.0 290.59307737261497
5527000.0 290.93039861987336
5530000.0 291.26753604589453
5533000.0 291.6044903180986
5536000.0 291.9412621004924
5539000.0 292.27785205368514
5542000.0 292.6142608349211
5545000.0 292.9504890980689
5548000.0 293.28653749371193
5551000.0 293.6224066690963
5554000.0 293.9580972682029
5557000.0 294.29360993174674
5560000.0 294.62894529721416
5563000.0 294.96410399887776
5566000.0 295.29908666782643
5569000.0 295.6338939319545
5572000.0 295.9685264160404
5575000.0 296.30298474171184
5578000.0 296.63726952750636
5581000.0 296.97138138887726
5584000.0 297.3053209382067
5587000.0 297.63908878484034
5590000.0 297.9726855350954
5593000.0 298.3061117923106
5596000.0 298.6393681568182
5599000.0 298.9724552259975
5602000.0 299.30537359428604
5605000.0 299.63812385321427
5608000.0 299.97070659139536
5611000.0 300.30312239455776
5614000.0 300.6353718455754
5617000.0 300.96745552448317
5620000.0 301.2993740084761
5623000.0 301.6311278719646
5626000.0 301.9627176865374
5629000.0 302.2941440210458
5632000.0 302.6254074415808
5635000.0 302.95650851149094
5638000.0 303.28744779142465
5641000.0 303.61822583930723
5644000.0 303.94884321041616
5647000.0 304.2793004573571
5650000.0 304.60959813006565
5653000.0 304.93973677588997
5656000.0 305.2697169395319
5659000.0 305.59953916312475
5662000.0 305.9292039862237
5665000.0 306.25871194579696
5668000.0 306.58806357630135
5671000.0 306.9172594096491
5674000.0 307.2462999752398
5677000.0 307.5751857999932
5680000.0 307.9039174083413
5683000.0 308.2324953222509
5686000.0 308.5609200612324
5689000.0 308.8891921423881
5692000.0 309.21731208038585
5695000.0 309.54528038750016
5698000.0 309.8730975736175
5701000.0 310.2007641462533
5704000.0 310.5282806105586
5707000.0 310.8556474693729
5710000.0 311.1828652231691
5713000.0 311.5099343701402
5716000.0 311.8368554061714
5719000.0 312.1636288248656
5722000.0 312.49025511756304
5725000.0 312.81673477332595
5728000.0 313.14306827901333
5731000.0 313.4692561192346
5734000.0 313.7952987763916
5737000.0 314.1211967306879
5740000.0 314.44695046014095
5743000.0 314.77256044060164
5746000.0 315.09802714575557
5749000.0 315.4233510471489
5752000.0 315.74853261420253
5755000.0 316.07357231420303
5758000.0 316.3984706123527
5761000.0 316.7232279717289
5764000.0 317.04784485336654
5767000.0 317.37232171620155
5770000.0 317.69665901714416
5773000.0 318.0208572110466
5776000.0 318.3449167507215
5779000.0 318.6688380869864
5782000.0 318.9926216686444
5785000.0 319.316267942496
5788000.0 319.63977735338324
5791000.0 319.96315034414675
5794000.0 320.28638735570587
5797000.0 320.6094888270109
5800000.0 320.93245519508446
5803000.0 321.2552868950249
5806000.0 321.5779843600191
5809000.0 321.9005480213675
5812000.0 322.22297830847344
5815000.0 322.54527564884773
5818000.0 322.86744046816983
5821000.0 323.1894731902275
5824000.0 323.51137423699197
5827000.0 323.8331440285928
5830000.0 324.154782983337
5833000.0 324.4762915177165
5836000.0 324.797670046431
5839000.0 325.1189189823799
5842000.0 325.4400387366965
5845000.0 325.7610297187357
5848000.0 326.0818923360852
5851000.0 326.40262699460425
5854000.0 326.7232340984048
5857000.0 327.04371404986927
5860000.0 327.364067249652
5863000.0 327.6842940967202
5866000.0 328.0043949883262
5869000.0 328.32437032003946
5872000.0 328.6442204857564
5875000.0 328.9639458776871
5878000.0 329.2835468864038
5881000.0 329.6030239008185
5884000.0 329.922377308194
5887000.0 330.24160749416734
5890000.0 330.560714842774
5893000.0 330.87969973639895
5896000.0 331.19856255585813
5899000.0 331.5173036803568
5902000.0 331.8359234875062
5905000.0 332.15442235336843
5908000.0 332.4728006524142
5911000.0 332.7910587575554
5914000.0 333.1091970401796
5917000.0 333.1643475390342
5920000.0 333.1643475390342
5923000.0 333.1643475390342
5926000.0 333.1643475390342
5929000.0 333.1643475390342
5932000.0 333.1643475390342
5935000.0 333.1643475390342
5938000.0 333.1643475390342
5941000.0 333.1643475390342
5944000.0 333.1643475390342
5947000.0 333.1643475390342
5950000.0 333.1643475390342
5953000.0 333.1643475390342
5956000.0 333.1643475390342
5959000.0 333.1643475390342
5962000.0 333.1643475390342
5965000.0 333.1643475390342
5968000.0 333.1643475390342
5971000.0 333.1643475390342
5974000.0 333.1643475390342
5977000.0 333.1643475390342
5980000.0 333.1643475390342
5983000.0 333.1643475390342
5986000.0 333.1643475390342
5989000.0 333.1643475390342
5992000.0 333.1643475390342
5995000.0 333.1643475390342
5998000.0 333.1643475390342
6001000.0 333.1643475390342
6004000.0 333.1643475390342
6007000.0 333.1643475390342
6010000.0 333.1643475390342
6013000.0 333.1643475390342
6016000.0 333.1643475390342
6019000.0 333.1643475390342
6022000.0 333.1643475390342
6025000.0 333.1643475390342
6028000.0 333.1643475390342
6031000.0 333.1643475390342
6034000.0 333.1643475390342
6037000.0 333.1643475390342
6040000.0 333.1643475390342
6043000.0 333.1643475390342
6046000.0 333.1643475390342
6049000.0 333.1643475390342
6052000.0 333.1643475390342
6055000.0 333.1643475390342
6058000.0 333.1643475390342
6061000.0 333.1643475390342
6064000.0 333.1643475390342
6067000.0 333.1643475390342
6070000.0 333.1643475390342
6073000.0 333.1643475390342
6076000.0 333.1643475390342
6079000.0 333.1643475390342
6082000.0 333.1643475390342
6085000.0 333.1643475390342
6088000.0 333.1643475390342
6091000.0 333.1643475390342
6094000.0 333.1643475390342
6097000.0 333.1643475390342
6100000.0 333.1643475390342
6103000.0 333.1643475390342
6106000.0 333.1643475390342
6109000.0 333.1643475390342
6112000.0 333.1643475390342
6115000.0 333.1643475390342
6118000.0 333.1643475390342
6121000.0 333.1643475390342
6124000.0 333.1643475390342
6127000.0 333.1643475390342
6130000.0 333.1643475390342
6133000.0 333.1643475390342
6136000.0 333.1643475390342
6139000.0 333.1643475390342
6142000.0 333.1643475390342
6145000.0 333.1643475390342
6148000.0 333.1643475390342
6151000.0 333.1643475390342
6154000.0 333.1643475390342
6157000.0 333.1643475390342
6160000.0 333.1643475390342
6163000.0 333.1643475390342
6166000.0 333.1643475390342
6169000.0 333.1643475390342
6172000.0 333.1643475390342
6175000.0 333.1643475390342
6178000.0 333.1643475390342
6181000.0 333.1643475390342
6184000.0 333.1643475390342
6187000.0 333.1643475390342
6190000.0 333.1643475390342
6193000.0 333.1643475390342
6196000.0 333.1643475390342
6199000.0 333.1643475390342
6202000.0 333.1643475390342
6205000.0 333.1643475390342
6208000.0 333.1643475390342
6211000.0 333.1643475390342
6214000.0 333.1643475390342
6217000.0 333.1643475390342
6220000.0 333.1643475390342
6223000.0 333.1643475390342
6226000.0 333.1643475390342
6229000.0 333.1643475390342
6232000.0 333.1643475390342
6235000.0 333.1643475390342
6238000.0 333.1643475390342
6241000.0 333.1643475390342
6244000.0 333.1643475390342
6247000.0 333.1643475390342
6250000.0 333.1643475390342
6253000.0 333.1643475390342
6256000.0 333.1643475390342
6259000.0 333.1643475390342
6262000.0 333.1643475390342
6265000.0 333.1643475390342
6268000.0 333.1643475390342
6271000.0 333.1643475390342
6274000.0 333.1643475390342
6277000.0 333.1643475390342
6280000.0 333.1643475390342
6283000.0 333.1643475390342
6286000.0 333.1643475390342
6289000.0 333.1643475390342
6292000.0 333.1643475390342
6295000.0 333.1643475390342
6298000.0 333.1643475390342
6301000.0 333.1643475390342
6304000.0 333.1643475390342
6307000.0 333.1643475390342
6310000.0 333.1643475390342
6313000.0 333.1643475390342
6316000.0 333.1643475390342
6319000.0 333.1643475390342
6322000.0 333.1643475390342
6325000.0 333.1643475390342
6328000.0 333.1643475390342
6331000.0 333.1643475390342
6334000.0 333.1643475390342
6337000.0 333.1643475390342
6340000.0 333.1643475390342
6343000.0 333.1643475390342
6346000.0 333.1643475390342
6349000.0 333.1643475390342
6352000.0 333.1643475390342
6355000.0 333.1643475390342
6358000.0 333.1643475390342
6361000.0 333.1643475390342
6364000.0 333.1643475390342
6367000.0 333.1643475390342
6370000.0 333.1643475390342
6373000.0 333.1643475390342
6376000.0 333.1643475390342
6379000.0 333.1643475390342
6382000.0 333.1643475390342
6385000.0 333.1643475390342
6388000.0 333.1643475390342
6391000.0 333.1643475390342
6394000.0 333.1643475390342
6397000.0 333.1643475390342
6400000.0 333.1643475390342
6403000.0 333.1643475390342
6406000.0 333.1643475390342
6409000.0 333.1643475390342
6412000.0 333.1643475390342
6415000.0 333.1643475390342
6418000.0 333.1643475390342
6421000.0 333.1643475390342
6424000.0 333.1643475390342
6427000.0 333.1643475390342
6430000.0 333.1643475390342
6433000.0 333.1643475390342
6436000.0 333.1643475390342
6439000.0 333.1643475390342
6442000.0 333.1643475390342
6445000.0 333.1643475390342
6448000.0 333.1643475390342
6451000.0 333.1643475390342
6454000.0 333.1643475390342
6457000.0 333.1643475390342
6460000.0 333.1643475390342
6463000.0 333.1643475390342
6466000.0 333.1643475390342
6469000.0 333.1643475390342
6472000.0 333.1643475390342
6475000.0 333.1643475390342
6478000.0 333.1643475390342
6481000.0 333.1643475390342
6484000.0 333.1643475390342
6487000.0 333.1643475390342
6490000.0 333.1643475390342
6493000.0 333.1643475390342
6496000.0 333.1643475390342
6499000.0 333.1643475390342
6502000.0 333.1643475390342
6505000.0 333.1643475390342
6508000.0 333.1643475390342
6511000.0 333.1643475390342
6514000.0 333.1643475390342
6517000.0 333.1643475390342
6520000.0 333.1643475390342
6523000.0 333.1643475390342
6526000.0 333.1643475390342
6529000.0 333.1643475390342
6532000.0 333.1643475390342
6535000.0 333.1643475390342
6538000.0 333.1643475390342
6541000.0 333.1643475390342
6544000.0 333.1643475390342
6547000.0 333.1643475390342
6550000.0 333.1643475390342
6553000.0 333.1643475390342
6556000.0 333.1643475390342
6559000.0 333.1643475390342
6562000.0 333.1643475390342
6565000.0 333.1643475390342
6568000.0 333.1643475390342
6571000.0 333.1643475390342
6574000.0 333.1643475390342
6577000.0 333.1643475390342
6580000.0 333.1643475390342
6583000.0 333.1643475390342
6586000.0 333.1643475390342
6589000.0 333.1643475390342
6592000.0 333.1643475390342
6595000.0 333.1643475390342
6598000.0 333.1643475390342
6601000.0 333.1643475390342
6604000.0 333.1643475390342
6607000.0 333.1643475390342
6610000.0 333.1643475390342
6613000.0 333.1643475390342
6616000.0 333.1643475390342
6619000.0 333.1643475390342
6622000.0 333.1643475390342
6625000.0 333.1643475390342
6628000.0 333.1643475390342
6631000.0 333.1643475390342
6634000.0 333.1643475390342
6637000.0 333.1643475390342
6640000.0 333.1643475390342
6643000.0 333.1643475390342
6646000.0 333.1643475390342
6649000.0 333.1643475390342
6652000.0 333.1643475390342
6655000.0 333.1643475390342
6658000.0 333.1643475390342
6661000.0 333.1643475390342
6664000.0 333.1643475390342
6667000.0 333.1643475390342
6670000.0 333.1643475390342
6673000.0 333.1643475390342
6676000.0 333.1643475390342
6679000.0 333.1643475390342
6682000.0 333.1643475390342
6685000.0 333.1643475390342
6688000.0 333.1643475390342
6691000.0 333.1643475390342
6694000.0 333.1643475390342
6697000.0 333.1643475390342
6700000.0 333.1643475390342
6703000.0 333.1643475390342
6706000.0 333.1643475390342
6709000.0 333.1643475390342
6712000.0 333.1643475390342
6715000.0 333.1643475390342
6718000.0 333.1643475390342
6721000.0 333.1643475390342
6724000.0 333.1643475390342
6727000.0 333.1643475390342
6730000.0 333.1643475390342
6733000.0 333.1643475390342
6736000.0 333.1643475390342
6739000.0 333.1643475390342
6742000.0 333.1643475390342
6745000.0 333.1643475390342
6748000.0 333.1643475390342
6751000.0 333.1643475390342
6754000.0 333.1643475390342
6757000.0 333.1643475390342
6760000.0 333.1643475390342
6763000.0 333.1643475390342
6766000.0 333.1643475390342
6769000.0 333.1643475390342
6772000.0 333.1643475390342
6775000.0 333.1643475390342
6778000.0 333.1643475390342
6781000.0 333.1643475390342
6784000.0 333.1643475390342
6787000.0 333.1643475390342
6790000.0 333.1643475390342
6793000.0 333.1643475390342
6796000.0 333.1643475390342
6799000.0 333.1643475390342
6802000.0 333.1643475390342
6805000.0 333.1643475390342
6808000.0 333.1643475390342
6811000.0 333.1643475390342
6814000.0 333.1643475390342
6817000.0 333.1643475390342
6820000.0 333.1643475390342
6823000.0 333.1643475390342
6826000.0 333.1643475390342
6829000.0 333.1643475390342
6832000.0 333.1643475390342
6835000.0 333.1643475390342
6838000.0 333.1643475390342
6841000.0 333.1643475390342
6844000.0 333.1643475390342
6847000.0 333.1643475390342
6850000.0 333.1643475390342
6853000.0 333.1643475390342
6856000.0 333.1643475390342
6859000.0 333.1643475390342
6862000.0 333.1643475390342
6865000.0 333.1643475390342
6868000.0 333.1643475390342
6871000.0 333.1643475390342
6874000.0 333.1643475390342
6877000.0 333.1643475390342
6880000.0 333.1643475390342
6883000.0 333.1643475390342
6886000.0 333.1643475390342
6889000.0 333.1643475390342
6892000.0 333.1643475390342
6895000.0 333.1643475390342
6898000.0 333.1643475390342
6901000.0 333.1643475390342
6904000.0 333.1643475390342
6907000.0 333.1643475390342
6910000.0 333.1643475390342
6913000.0 333.1643475390342
6916000.0 333.1643475390342
6919000.0 333.1643475390342
6922000.0 333.1643475390342
6925000.0 333.1643475390342
6928000.0 333.1643475390342
6931000.0 333.1643475390342
6934000.0 333.1643475390342
6937000.0 333.1643475390342
6940000.0 333.1643475390342
6943000.0 333.1643475390342
6946000.0 333.1643475390342
6949000.0 333.1643475390342
6952000.0 333.1643475390342
6955000.0 333.1643475390342
6958000.0 333.1643475390342
6961000.0 333.1643475390342
6964000.0 333.1643475390342
6967000.0 333.1643475390342
6970000.0 333.1643475390342
6973000.0 333.1643475390342
6976000.0 333.1643475390342
6979000.0 333.1643475390342
6982000.0 333.1643475390342
6985000.0 333.1643475390342
6988000.0 333.1643475390342
6991000.0 333.1643475390342
6994000.0 333.1643475390342
6997000.0 333.1643475390342
7000000.0 333.1643475390342
7000000.0 0
6997000.0 -16.057313179526883
6994000.0 -22.70560214889606
6991000.0 -27.80505721633932
6988000.0 -32.10245846856955
6985000.0 -35.8871047496134
6982000.0 -39.307385681967794
6979000.0 -42.45146292925757
6976000.0 -45.37678606893934
6973000.0 -48.123264810974604
6970000.0 -50.719960871208436
6967000.0 -53.18881628350618
6964000.0 -55.546879986423455
6961000.0 -57.80771182201192
6958000.0 -59.98230744818301
6955000.0 -62.079730008429905
6952000.0 -64.10755477300681
6949000.0 -66.07219028848998
6946000.0 -67.97911553627605
6943000.0 -69.83305848400965
6940000.0 -71.6381328167367
6937000.0 -73.39794423092404
6934000.0 -75.11567418539092
6931000.0 -76.79414669094896
6928000.0 -78.43588215752405
6925000.0 -80.04314123866465
6922000.0 -81.61796085459927
6919000.0 -83.16218403494759
6916000.0 -84.67748482945359
6913000.0 -86.16538924822713
6910000.0 -87.62729297835513
6907000.0 -89.06447646380411
6904000.0 -90.47811781280856
6901000.0 -91.86930390353058
6898000.0 -93.23903998621192
6895000.0 -94.58825802342557
6892000.0 -95.91782396535162
6889000.0 -97.2285441217154
6886000.0 -98.52117076394602
6883000.0 -99.79640706813315
6880000.0 -101.05491149120434
6877000.0 -102.29730165796512
6874000.0 -103.52415782392208
6871000.0 -104.73602596950569
6868000.0 -105.93342057214915
6865000.0 -107.1168270967381
6862000.0 -108.2867042381577
6859000.0 -109.44348594595637
6856000.0 -110.58758325595998
6853000.0 -111.719385951335
6850000.0 -112.8392640717149
6847000.0 -113.9475692873483
6844000.0 -115.04463615257119
6841000.0 -116.13078325138964
6838000.0 -117.20631424621008
6835000.0 -118.27151883973625
6832000.0 -119.3266736584031
6829000.0 -120.37204306527829
6826000.0 -121.40787990907545
6823000.0 -122.43442621523272
6820000.0 -123.45191382467385
6817000.0 -124.46056498478073
6814000.0 -125.46059289698947
6811000.0 -126.45220222485096
6808000.0 -127.43558956593361
6805000.0 -128.4109438907237
6802000.0 -129.37844695120322
6799000.0 -130.33827366179918
6796000.0 -131.2905924547604
6793000.0 -132.23556561216495
6790000.0 -133.17334957637655
6787000.0 -134.10409524056928
6784000.0 -135.0279482209913
6781000.0 -135.94504911222683
6778000.0 -136.85553372678555
6775000.0 -137.7595333202668
6772000.0 -138.65717480291153
6769000.0 -139.54858093885156
6766000.0 -140.4338705336341
6763000.0 -141.31315861102482
6760000.0 -142.1865565797701
6757000.0 -143.05417239104202
6754000.0 -143.91611068708272
6751000.0 -144.77247294184525
6748000.0 -145.6233575939605
6745000.0 -146.46886017259902
6742000.0 -147.30907341675555
6739000.0 -148.1440873882553
6736000.0 -148.9739895789799
6733000.0 -149.79886501262192
6730000.0 -150.61879634126345
6727000.0 -151.43386393722687
6724000.0 -152.24414598035975
6721000.0 -153.04971854102294
6718000.0 -153.85065565916182
6715000.0 -154.6470294195643
6712000.0 -155.43891002351756
6709000.0 -156.22636585724098
6706000.0 -157.00946355702516
6703000.0 -157.7882680714639
6700000.0 -158.56284272085907
6697000.0 -159.33324925395422
6694000.0 -160.09954790214118
6691000.0 -160.86179743127562
6688000.0 -161.62005519130838
6685000.0 -162.3743771636506
6682000.0 -163.12481800663335
6679000.0 -163.87143109899824
6676000.0 -164.6142685815253
6673000.0 -165.35338139702645
6670000.0 -166.08881932857648
6667000.0 -166.8206310363259
6664000.0 -167.54886409266376
6661000.0 -168.27356501612556
6658000.0 -168.9947793038429
6655000.0 -169.71255146278264
6652000.0 -170.42692503976212
6649000.0 -171.13794265023503
6646000.0 -171.84564600608743
6643000.0 -172.55007594227183
6640000.0 -173.25127244251254
6637000.0 -173.9492746639981
6634000.0 -174.6441209612035
6631000.0 -175.33584890879143
6628000.0 -176.02449532371674
6625000.0 -176.71009628651476
6622000.0 -177.39268716180658
6619000.0 -178.07230261813652
6616000.0 -178.74897664702624
6613000.0 -179.4227425814223
6610000.0 -180.09363311347633
6607000.0 -180.7616803117246
6604000.0 -181.42691563766587
6601000.0 -182.0893699617976
6598000.0 -182.74907357906076
6595000.0 -183.40605622385314
6592000.0 -184.06034708445972
6589000.0 -184.7119748170418
6586000.0 -185.36096755919598
6583000.0 -186.00735294301737
6580000.0 -186.65115810778184
6577000.0 -187.29240971220352
6574000.0 -187.93113394630615
6571000.0 -188.56735654292888
6568000.0 -189.20110278886318
6565000.0 -189.83239753563706
6562000.0 -190.46126520997737
6559000.0 -191.08772982392634
6556000.0 -191.7118149847076
6553000.0 -192.3335439042146
6550000.0 -192.952939408272
6547000.0 -193.57002394560175
6544000.0 -194.1848195965215
6541000.0 -194.79734808136763
6538000.0 -195.40763076872287
6535000.0 -196.01568868335323
6532000.0 -196.62154251393358
6529000.0 -197.22521262055224
6526000.0 -197.82671904200623
6523000.0 -198.42608150288538
6520000.0 -199.0233194204472
6517000.0 -199.6184519113079
6514000.0 -200.21149779795195
6511000.0 -200.80247561505624
6508000.0 -201.39140361563258
6505000.0 -201.97829977700954
6502000.0 -202.56318180665787
6499000.0 -203.14606714785162
6496000.0 -203.72697298517176
6493000.0 -204.30591624987522
6490000.0 -204.88291362509557
6487000.0 -205.45798155097052
6484000.0 -206.0311362295398
6481000.0 -206.60239362959152
6478000.0 -207.17176949136277
6475000.0 -207.7392793310959
6472000.0 -208.30493844551336
6469000.0 -208.86876191614314
6466000.0 -209.43076461356438
6463000.0 -209.99096120154007
6460000.0 -210.54936614101612
6457000.0 -211.10599369406873
6454000.0 -211.66085792773046
6451000.0 -212.21397271769098
6448000.0 -212.76535175197455
6445000.0 -213.31500853447244
6442000.0 -213.86295638841517
6439000.0 -214.40920845974736
6436000.0 -214.95377772042946
6433000.0 -215.49667697167098
6430000.0 -216.03791884706476
6427000.0 -216.57751581565728
6424000.0 -217.11548018495546
6421000.0 -217.65182410384787
6418000.0 -218.18655956547937
6415000.0 -218.71969841002766
6412000.0 -219.25125232744548
6409000.0 -219.78123286012948
6406000.0 -220.30965140552746
6403000.0 -220.83651921868042
6400000.0 -221.36184741472047
6397000.0 -221.88564697128757
6394000.0 -222.40792873093994
6391000.0 -222.92870340348213
6388000.0 -223.4479815681947
6385000.0 -223.96577367611926
6382000.0 -224.48209005220122
6379000.0 -224.99694089742576
6376000.0 -225.51033629091452
6373000.0 -226.0222861919526
6370000.0 -226.53280044198445
6367000.0 -227.0418887665782
6364000.0 -227.54956077732047
6361000.0 -228.05582597369798
6358000.0 -228.5606937449358
6355000.0 -229.0641733717729
6352000.0 -229.56627402823574
6349000.0 -230.06700478334
6346000.0 -230.56637460278657
6343000.0 -231.06439235062126
6340000.0 -231.56106679081728
6337000.0 -232.05640658889124
6334000.0 -232.55042031343123
6331000.0 -233.04311643764402
6328000.0 -233.5345033408048
6325000.0 -234.02458930973756
6322000.0 -234.5133825402569
6319000.0 -235.00089113854705
6316000.0 -235.48712312254088
6313000.0 -235.9720864232828
6310000.0 -236.45578888622228
6307000.0 -236.9382382725306
6304000.0 -237.41944226036406
6301000.0 -237.89940844610405
6298000.0 -238.37814434558294
6295000.0 -238.8556573952774
6292000.0 -239.33195495348733
6289000.0 -239.8070443014941
6286000.0 -240.2809326446754
6283000.0 -240.7536271136253
6280000.0 -241.22513476524188
6277000.0 -241.6954625837917
6274000.0 -242.16461748196733
6271000.0 -242.6326063019066
6268000.0 -243.09943581620166
6265000.0 -243.56511272890205
6262000.0 -244.02964367647655
6259000.0 -244.49303522876878
6256000.0 -244.95529388994618
6253000.0 -245.41642609940558
6250000.0 -245.87643823270335
6247000.0 -246.33533660240838
6244000.0 -246.79312745899895
6241000.0 -247.24981699171633
6238000.0 -247.70541132941125
6235000.0 -248.15991654134925
6232000.0 -248.61333863804538
6229000.0 -249.06568357206092
6226000.0 -249.51695723877285
6223000.0 -249.9671654771503
6220000.0 -250.4163140705266
6217000.0 -250.8644087473275
6214000.0 -251.3114551818097
6211000.0 -251.75745899476203
6208000.0 -252.202425754246
6205000.0 -252.64636097626646
6202000.0 -253.08927012546224
6199000.0 -253.53115861576194
6196000.0 -253.97203181107406
6193000.0 -254.411895025921
6190000.0 -254.8507535260573
6187000.0 -255.28861252913325
6184000.0 -255.7254772052914
6181000.0 -256.1613526777741
6178000.0 -256.59624402353523
6175000.0 -257.0301562737987
6172000.0 -257.4630944146754
6169000.0 -257.895063387692
6166000.0 -258.32606809038015
6163000.0 -258.75611337681227
6160000.0 -259.1852040581473
6157000.0 -259.6133449031641
6154000.0 -260.04054063878516
6151000.0 -260.4667959505825
6148000.0 -260.8921154833068
6145000.0 -261.3165038413652
6142000.0 -261.7399655893346
6139000.0 -262.1625052524202
6136000.0 -262.5841273169573
6133000.0 -263.00483623086654
6130000.0 -263.42463640411825
6127000.0 -263.84353220918564
6124000.0 -264.26152798149434
6121000.0 -264.6786280198764
6118000.0 -265.09483658697167
6115000.0 -265.5101579096923
6112000.0 -265.92459617961833
6109000.0 -266.33815555342704
6106000.0 -266.75084015329134
6103000.0 -267.16265406728814
6100000.0 -267.57360134979285
6097000.0 -267.98368602186696
6094000.0 -268.3929120716552
6091000.0 -268.8012834547411
6088000.0 -269.2088040945402
6085000.0 -269.61547788267126
6082000.0 -270.02130867928526
6079000.0 -270.42630031347164
6076000.0 -270.83045658357025
6073000.0 -271.2337812575287
6070000.0 -271.63627807325713
6067000.0 -272.0379507389571
6064000.0 -272.4388029334377
6061000.0 -272.83883830647255
6058000.0 -273.23806047910654
6055000.0 -273.63647304395056
6052000.0 -274.0340795655429
6049000.0 -274.43088358062414
6046000.0 -274.82688859845143
6043000.0 -275.2220981010984
6040000.0 -275.61651554374686
6037000.0 -276.01014435499275
6034000.0 -276.40298793711065
6031000.0 -276.7950496663595
6028000.0 -277.18633289325066
6025000.0 -277.5768409428227
6022000.0 -277.96657711493214
6019000.0 -278.355544684494
6016000.0 -278.7437469017607
6013000.0 -279.13118699258786
6010000.0 -279.5178681586877
6007000.0 -279.90379357787697
6004000.0 -280.28896640432924
6001000.0 -280.6733897688401
5998000.0 -281.0570667790433
5995000.0 -281.44000051966947
5992000.0 -281.8221940527748
5989000.0 -282.2036504179947
5986000.0 -282.58437263273623
5983000.0 -282.9643636924534
5980000.0 -283.3436265708257
5977000.0 -283.72216422002276
5974000.0 -284.0999795708947
5971000.0 -284.47707553319793
5968000.0 -284.8534549958046
5965000.0 -285.2291208269315
5962000.0 -285.6040758743155
5959000.0 -285.978322965451
5956000.0 -286.3518649077753
5953000.0 -286.7247044888673
5950000.0 -287.0968444766507
5947000.0 -287.46828761959654
5944000.0 -287.8390366468995
5941000.0 -288.20909426867496
5938000.0 -288.5784631761532
5935000.0 -288.9471460418533
5932000.0 -289.31514551977244
5929000.0 -289.68246424556605
5926000.0 -290.04910483672995
5923000.0 -290.41506989276314
5920000.0 -290.7803619953605
5917000.0 -291.14498370857035
5914000.0 -291.50893757896404
5911000.0 -291.8722261358173
5908000.0 -292.2348518912619
5905000.0 -292.5968173404445
5902000.0 -292.9581249617154
5899000.0 -293.31877721675187
5896000.0 -293.6787765507468
5893000.0 -294.0381253925424
5890000.0 -294.3968261548007
5887000.0 -294.75488123413015
5884000.0 -295.11229301127423
5881000.0 -295.4690638512251
5878000.0 -295.8251961033872
5875000.0 -296.1806921017088
5872000.0 -296.5355541648469
5869000.0 -296.8897845962908
5866000.0 -297.2433856844975
5863000.0 -297.5963597030472
5860000.0 -297.9487089107701
5857000.0 -298.30043555188155
5854000.0 -298.65154185611135
5851000.0 -299.00203003883854
5848000.0 -299.35190230122606
5845000.0 -299.70116083034543
5842000.0 -300.0498077992986
5839000.0 -300.3978453673529
5836000.0 -300.7452756800551
5833000.0 -301.09210086936486
5830000.0 -301.4383230537691
5827000.0 -301.7839443383995
5824000.0 -302.12896681515844
5821000.0 -302.4733925628317
5818000.0 -302.81722364720105
5815000.0 -303.1604621211662
5812000.0 -303.50311002485375
5809000.0 -303.8451693857254
5806000.0 -304.1866422187005
5803000.0 -304.5275305262537
5800000.0 -304.8678362985217
5797000.0 -305.20756151342385
5794000.0 -305.54670813674676
5791000.0 -305.88527812228256
5788000.0 -306.22327341188463
5785000.0 -306.5606959356228
5782000.0 -306.89754761183605
5779000.0 -307.2338303472713
5776000.0 -307.56954603715263
5773000.0 -307.9046965653
5770000.0 -308.23928380421415
5767000.0 -308.5733096151795
5764000.0 -308.90677584835555
5761000.0 -309.2396843428657
5758000.0 -309.5720369268937
5755000.0 -309.90383541778573
5752000.0 -310.23508162212573
5749000.0 -310.56577733582174
5746000.0 -310.89592434422497
5743000.0 -311.2255244221704
5740000.0 -311.5545793341141
5737000.0 -311.8830908341724
5734000.0 -312.2110606662456
5731000.0 -312.5384905640726
5728000.0 -312.865382251338
5725000.0 -313.19173744173474
5722000.0 -313.51755783905287
5719000.0 -313.8428451372696
5716000.0 -314.16760102061147
5713000.0 -314.4918271636452
5710000.0 -314.8155252313578
5707000.0 -315.1386968792234
5704000.0 -315.4613437532842
5701000.0 -315.7834674902317
5698000.0 -316.1050697174674
5695000.0 -316.42615205320294
5692000.0 -316.7467161064995
5689000.0 -317.0667634773693
5686000.0 -317.38629575682853
5683000.0 -317.70531452698197
5680000.0 -318.02382136108787
5677000.0 -318.34181782361344
5674000.0 -318.65930547033776
5671000.0 -318.97628584838685
5668000.0 -319.29276049631324
5665000.0 -319.6087309441712
5662000.0 -319.92419871356753
5659000.0 -320.2391653177416
5656000.0 -320.55363226161916
5653000.0 -320.8676010418899
5650000.0 -321.1810731470433
5647000.0 -321.49405005747275
5644000.0 -321.80653324550036
5641000.0 -322.118524175464
5638000.0 -322.4300243037581
5635000.0 -322.7410350789124
5632000.0 -323.05155794164375
5629000.0 -323.3615943249113
5626000.0 -323.6711456539865
5623000.0 -323.9802133465002
5620000.0 -324.28879881249946
5617000.0 -324.59690345451816
5614000.0 -324.90452866762297
5611000.0 -325.21167583947164
5608000.0 -325.5183463503634
5605000.0 -325.8245415733058
5602000.0 -326.1302628740568
5599000.0 -326.4355116111838
5596000.0 -326.74028913612386
5593000.0 -327.04459679322
5590000.0 -327.34843591978364
5587000.0 -327.65180784616
5584000.0 -327.9547138957446
5581000.0 -328.25715538507063
5578000.0 -328.55913362383353
5575000.0 -328.86064991495425
5572000.0 -329.1617055546293
5569000.0 -329.46230183236923
5566000.0 -329.7624400310575
5563000.0 -330.06212142699275
5560000.0 -330.36134728993426
5557000.0 -330.66011888316314
5554000.0 -330.95843746350613
5551000.0 -331.2563042814016
5548000.0 -331.55372058094116
5545000.0 -331.85068759990014
5542000.0 -332.1472065698125
5539000.0 -332.4432787159812
5536000.0 -332.73890525754587
5533000.0 -333.03408740752263
5530000.0 -333.1643475390342
5527000.0 -333.1643475390342
5524000.0 -333.1643475390342
5521000.0 -333.1643475390342
5518000.0 -333.1643475390342
5515000.0 -333.1643475390342
5512000.0 -333.1643475390342
5509000.0 -333.1643475390342
5506000.0 -333.1643475390342
5503000.0 -333.1643475390342
5500000.0 -333.1643475390342
5497000.0 -333.1643475390342
5494000.0 -333.1643475390342
5491000.0 -333.1643475390342
5488000.0 -333.1643475390342
5485000.0 -333.1643475390342
5482000.0 -333.1643475390342
5479000.0 -333.1643475390342
5476000.0 -333.1643475390342
5473000.0 -333.1643475390342
5470000.0 -333.1643475390342
5467000.0 -333.1643475390342
5464000.0 -333.1643475390342
5461000.0 -333.1643475390342
5458000.0 -333.1643475390342
5455000.0 -333.1643475390342
5452000.0 -333.1643475390342
5449000.0 -333.1643475390342
5446000.0 -333.1643475390342
5443000.0 -333.1643475390342
5440000.0 -333.1643475390342
5437000.0 -333.1643475390342
5434000.0 -333.1643475390342
5431000.0 -333.1643475390342
5428000.0 -333.1643475390342
5425000.0 -333.1643475390342
5422000.0 -333.1643475390342
5419000.0 -333.1643475390342
5416000.0 -333.1643475390342
5413000.0 -333.1643475390342
5410000.0 -333.1643475390342
5407000.0 -333.1643475390342
5404000.0 -333.1643475390342
5401000.0 -333.1643475390342
5398000.0 -333.1643475390342
5395000.0 -333.1643475390342
5392000.0 -333.1643475390342
5389000.0 -333.1643475390342
5386000.0 -333.1643475390342
5383000.0 -333.1643475390342
5380000.0 -333.1643475390342
5377000.0 -333.1643475390342
5374000.0 -333.1643475390342
5371000.0 -333.1643475390342
5368000.0 -333.1643475390342
5365000.0 -333.1643475390342
5362000.0 -333.1643475390342
5359000.0 -333.1643475390342
5356000.0 -333.1643475390342
5353000.0 -333.1643475390342
5350000.0 -333.1643475390342
5347000.0 -333.1643475390342
5344000.0 -333.1643475390342
5341000.0 -333.1643475390342
5338000.0 -333.1643475390342
5335000.0 -333.1643475390342
5332000.0 -333.1643475390342
5329000.0 -333.1643475390342
5326000.0 -333.1643475390342
5323000.0 -333.1643475390342
5320000.0 -333.1643475390342
5317000.0 -333.1643475390342
5314000.0 -333.1643475390342
5311000.0 -333.1643475390342
5308000.0 -333.1643475390342
5305000.0 -333.1643475390342
5302000.0 -333.1643475390342
5299000.0 -333.1643475390342
5296000.0 -333.1643475390342
5293000.0 -333.1643475390342
5290000.0 -333.1643475390342
5287000.0 -333.1643475390342
5284000.0 -333.1643475390342
5281000.0 -333.1643475390342
5278000.0 -333.1643475390342
5275000.0 -333.1643475390342
5272000.0 -333.1643475390342
5269000.0 -333.1643475390342
5266000.0 -333.1643475390342
5263000.0 -333.1643475390342
5260000.0 -333.1643475390342
5257000.0 -333.1643475390342
5254000.0 -333.1643475390342
5251000.0 -333.1643475390342
5248000.0 -333.1643475390342
5245000.0 -333.1643475390342
5242000.0 -333.1643475390342
5239000.0 -333.1643475390342
5236000.0 -333.1643475390342
5233000.0 -333.1643475390342
5230000.0 -333.1643475390342
5227000.0 -333.1643475390342
5224000.0 -333.1643475390342
5221000.0 -333.1643475390342
5218000.0 -333.1643475390342
5215000.0 -333.1643475390342
5212000.0 -333.1643475390342
5209000.0 -333.1643475390342
5206000.0 -333.1643475390342
5203000.0 -333.1643475390342
5200000.0 -333.1643475390342
5197000.0 -333.1643475390342
5194000.0 -333.1643475390342
5191000.0 -333.1643475390342
5188000.0 -333.1643475390342
5185000.0 -333.1643475390342
5182000.0 -333.1643475390342
5179000.0 -333.1643475390342
5176000.0 -333.1643475390342
5173000.0 -333.1643475390342
5170000.0 -333.1643475390342
5167000.0 -333.1643475390342
5164000.0 -333.1643475390342
5161000.0 -333.1643475390342
5158000.0 -333.1643475390342
5155000.0 -333.1643475390342
5152000.0 -333.1643475390342
5149000.0 -333.1643475390342
5146000.0 -333.1643475390342
5143000.0 -333.1643475390342
5140000.0 -333.1643475390342
5137000.0 -333.1643475390342
5134000.0 -333.1643475390342
5131000.0 -333.1643475390342
5128000.0 -333.1643475390342
5125000.0 -333.1643475390342
5122000.0 -333.1643475390342
5119000.0 -333.1643475390342
5116000.0 -333.1643475390342
5113000.0 -333.1643475390342
5110000.0 -333.1643475390342
5107000.0 -333.1643475390342
5104000.0 -333.1643475390342
5101000.0 -333.1643475390342
5098000.0 -333.1643475390342
5095000.0 -333.1643475390342
5092000.0 -333.1643475390342
5089000.0 -333.1643475390342
5086000.0 -333.1643475390342
5083000.0 -333.1643475390342
5080000.0 -333.1643475390342
5077000.0 -333.1643475390342
5074000.0 -333.1643475390342
5071000.0 -333.1643475390342
5068000.0 -333.1643475390342
5065000.0 -333.1643475390342
5062000.0 -333.1643475390342
5059000.0 -333.1643475390342
5056000.0 -333.1643475390342
5053000.0 -333.1643475390342
5050000.0 -333.1643475390342
5047000.0 -333.1643475390342
5044000.0 -333.1643475390342
5041000.0 -333.1643475390342
5038000.0 -333.1643475390342
5035000.0 -333.1643475390342
5032000.0 -333.1643475390342
5029000.0 -333.1643475390342
5026000.0 -333.1643475390342
5023000.0 -333.1643475390342
5020000.0 -333.1643475390342
5017000.0 -333.1643475390342
5014000.0 -333.1643475390342
5011000.0 -333.1643475390342
5008000.0 -333.1643475390342
5005000.0 -333.1643475390342
5002000.0 -333.1643475390342
4999000.0 -333.1643475390342
4996000.0 -333.1643475390342
4993000.0 -333.1643475390342
4990000.0 -333.1643475390342
4987000.0 -333.1643475390342
4984000.0 -333.1643475390342
4981000.0 -333.1643475390342
4978000.0 -333.1643475390342
4975000.0 -333.1643475390342
4972000.0 -333.1643475390342
4969000.0 -333.1643475390342
4966000.0 -333.1643475390342
4963000.0 -333.1643475390342
4960000.0 -333.1643475390342
4957000.0 -333.1643475390342
4954000.0 -333.1643475390342
4951000.0 -333.1643475390342
4948000.0 -333.1643475390342
4945000.0 -333.1643475390342
4942000.0 -333.1643475390342
4939000.0 -333.1643475390342
4936000.0 -333.1643475390342
4933000.0 -333.1643475390342
4930000.0 -333.1643475390342
4927000.0 -333.1643475390342
4924000.0 -333.1643475390342
4921000.0 -333.1643475390342
4918000.0 -333.1643475390342
4915000.0 -333.1643475390342
4912000.0 -333.1643475390342
4909000.0 -333.1643475390342
4906000.0 -333.1643475390342
4903000.0 -333.1643475390342
4900000.0 -333.1643475390342
4897000.0 -333.1643475390342
4894000.0 -333.1643475390342
4891000.0 -333.1643475390342
4888000.0 -333.1643475390342
4885000.0 -333.1643475390342
4882000.0 -333.1643475390342
4879000.0 -333.1643475390342
4876000.0 -333.1643475390342
4873000.0 -333.1643475390342
4870000.0 -333.1643475390342
4867000.0 -333.1643475390342
4864000.0 -333.1643475390342
4861000.0 -333.1643475390342
4858000.0 -333.1643475390342
4855000.0 -333.1643475390342
4852000.0 -333.1643475390342
4849000.0 -333.1643475390342
4846000.0 -333.1643475390342
4843000.0 -333.1643475390342
4840000.0 -333.1643475390342
4837000.0 -333.1643475390342
4834000.0 -333.1643475390342
4831000.0 -333.1643475390342
4828000.0 -333.1643475390342
4825000.0 -333.1643475390342
4822000.0 -333.1643475390342
4819000.0 -333.1643475390342
4816000.0 -333.1643475390342
4813000.0 -333.1643475390342
4810000.0 -333.1643475390342
4807000.0 -333.1643475390342
4804000.0 -333.1643475390342
4801000.0 -333.1643475390342
4798000.0 -333.1643475390342
4795000.0 -333.1643475390342
4792000.0 -333.1643475390342
4789000.0 -333.1643475390342
4786000.0 -333.1643475390342
4783000.0 -333.1643475390342
4780000.0 -333.1643475390342
4777000.0 -333.1643475390342
4774000.0 -333.1643475390342
4771000.0 -333.1643475390342
4768000.0 -333.1643475390342
4765000.0 -333.1643475390342
4762000.0 -333.1643475390342
4759000.0 -333.1643475390342
4756000.0 -333.1643475390342
4753000.0 -333.1643475390342
4750000.0 -333.1643475390342
4747000.0 -333.1643475390342
4744000.0 -333.1643475390342
4741000.0 -333.1643475390342
4738000.0 -333.1643475390342
4735000.0 -333.1643475390342
4732000.0 -333.1643475390342
4729000.0 -333.1643475390342
4726000.0 -333.1643475390342
4723000.0 -333.1643475390342
4720000.0 -333.1643475390342
4717000.0 -333.1643475390342
4714000.0 -333.1643475390342
4711000.0 -333.1643475390342
4708000.0 -333.1643475390342
4705000.0 -333.1643475390342
4702000.0 -333.1643475390342
4699000.0 -333.1643475390342
4696000.0 -333.1643475390342
4693000.0 -333.1643475390342
4690000.0 -333.1643475390342
4687000.0 -333.1643475390342
4684000.0 -333.1643475390342
4681000.0 -333.1643475390342
4678000.0 -333.1643475390342
4675000.0 -333.1643475390342
4672000.0 -333.1643475390342
4669000.0 -333.1643475390342
4666000.0 -333.1643475390342
4663000.0 -333.1643475390342
4660000.0 -333.1643475390342
4657000.0 -333.1643475390342
4654000.0 -333.1643475390342
4651000.0 -333.1643475390342
4648000.0 -333.1643475390342
4645000.0 -333.1643475390342
4642000.0 -333.1643475390342
4639000.0 -333.1643475390342
4636000.0 -333.1643475390342
4633000.0 -333.1643475390342
4630000.0 -333.1643475390342
4627000.0 -333.1643475390342
4624000.0 -333.1643475390342
4621000.0 -333.1643475390342
4618000.0 -333.1643475390342
4615000.0 -333.1643475390342
4612000.0 -333.1643475390342
4609000.0 -333.1643475390342
4606000.0 -333.1643475390342
4603000.0 -333.1643475390342
4600000.0 -333.1643475390342
4597000.0 -333.1643475390342
4594000.0 -333.1643475390342
4591000.0 -333.1643475390342
4588000.0 -333.1643475390342
4585000.0 -333.1643475390342
4582000.0 -333.1643475390342
4579000.0 -333.1643475390342
4576000.0 -333.1643475390342
4573000.0 -333.1643475390342
4570000.0 -333.1643475390342
4567000.0 -333.1643475390342
4564000.0 -333.1643475390342
4561000.0 -333.1643475390342
4558000.0 -333.1643475390342
4555000.0 -333.1643475390342
4552000.0 -333.1643475390342
4549000.0 -333.1643475390342
4546000.0 -333.1643475390342
4543000.0 -333.1643475390342
4540000.0 -333.1643475390342
4537000.0 -333.1643475390342
4534000.0 -333.1643475390342
4531000.0 -333.1643475390342
4528000.0 -333.1643475390342
4525000.0 -333.1643475390342
4522000.0 -333.1643475390342
4519000.0 -333.1643475390342
4516000.0 -333.1643475390342
4513000.0 -333.1643475390342
4510000.0 -333.1643475390342
4507000.0 -333.1643475390342
4504000.0 -333.1643475390342
4501000.0 -333.1643475390342
4498000.0 -333.1643475390342
4495000.0 -333.1643475390342
4492000.0 -333.1643475390342
4489000.0 -333.1643475390342
4486000.0 -333.1643475390342
4483000.0 -333.1643475390342
4480000.0 -333.1643475390342
4477000.0 -333.1643475390342
4474000.0 -333.1643475390342
4471000.0 -333.1643475390342
4468000.0 -333.1643475390342
4465000.0 -333.1643475390342
4462000.0 -333.1643475390342
4459000.0 -333.1643475390342
4456000.0 -333.1643475390342
4453000.0 -333.1643475390342
4450000.0 -333.1643475390342
4447000.0 -333.1643475390342
4444000.0 -333.1643475390342
4441000.0 -333.1643475390342
4438000.0 -333.1643475390342
4435000.0 -333.1643475390342
4432000.0 -333.1643475390342
4429000.0 -333.1643475390342
4426000.0 -333.1643475390342
4423000.0 -333.1643475390342
4420000.0 -333.1643475390342
4417000.0 -333.1643475390342
4414000.0 -333.1643475390342
4411000.0 -333.1643475390342
4408000.0 -333.1643475390342
4405000.0 -333.1643475390342
4402000.0 -333.1643475390342
4399000.0 -333.1643475390342
4396000.0 -333.1643475390342
4393000.0 -333.1643475390342
4390000.0 -333.1643475390342
4387000.0 -333.1643475390342
4384000.0 -333.1643475390342
4381000.0 -333.1643475390342
4378000.0 -333.1643475390342
4375000.0 -333.1643475390342
4372000.0 -333.1643475390342
4369000.0 -333.1643475390342
4366000.0 -333.1643475390342
4363000.0 -333.1643475390342
4360000.0 -333.1643475390342
4357000.0 -333.1643475390342
4354000.0 -333.1643475390342
4351000.0 -333.1643475390342
4348000.0 -333.1643475390342
4345000.0 -333.1643475390342
4342000.0 -333.1643475390342
4339000.0 -333.1643475390342
4336000.0 -333.1643475390342
4333000.0 -333.1643475390342
4330000.0 -333.1643475390342
4327000.0 -333.1643475390342
4324000.0 -333.1643475390342
4321000.0 -333.1643475390342
4318000.0 -333.1643475390342
4315000.0 -333.1643475390342
4312000.0 -333.1643475390342
4309000.0 -333.1643475390342
4306000.0 -333.1643475390342
4303000.0 -333.1643475390342
4300000.0 -333.1643475390342
4297000.0 -333.1643475390342
4294000.0 -333.1643475390342
4291000.0 -333.1643475390342
4288000.0 -333.1643475390342
4285000.0 -333.1643475390342
4282000.0 -333.1643475390342
4279000.0 -333.1643475390342
4276000.0 -333.1643475390342
4273000.0 -333.1643475390342
4270000.0 -333.1643475390342
4267000.0 -333.1643475390342
4264000.0 -333.1643475390342
4261000.0 -333.1643475390342
4258000.0 -333.1643475390342
4255000.0 -333.1643475390342
4252000.0 -333.1643475390342
4249000.0 -333.1643475390342
4246000.0 -333.1643475390342
4243000.0 -333.1643475390342
4240000.0 -333.1643475390342
4237000.0 -333.1643475390342
4234000.0 -333.1643475390342
4231000.0 -333.1643475390342
4228000.0 -333.1643475390342
4225000.0 -333.1643475390342
4222000.0 -333.1643475390342
4219000.0 -333.1643475390342
4216000.0 -333.1643475390342
4213000.0 -333.1643475390342
4210000.0 -333.1643475390342
4207000.0 -333.1643475390342
4204000.0 -333.1643475390342
4201000.0 -333.1643475390342
4198000.0 -333.1643475390342
4195000.0 -333.1643475390342
4192000.0 -333.1643475390342
4189000.0 -333.1643475390342
4186000.0 -333.1643475390342
4183000.0 -333.1643475390342
4180000.0 -333.1643475390342
4177000.0 -333.1643475390342
4174000.0 -333.1643475390342
4171000.0 -333.1643475390342
4168000.0 -333.1643475390342
4165000.0 -333.1643475390342
4162000.0 -333.1643475390342
4159000.0 -333.1643475390342
4156000.0 -333.1643475390342
4153000.0 -333.1643475390342
4150000.0 -333.1643475390342
4147000.0 -333.1643475390342
4144000.0 -333.1643475390342
4141000.0 -333.1643475390342
4138000.0 -333.1643475390342
4135000.0 -333.1643475390342
4132000.0 -333.1643475390342
4129000.0 -333.1643475390342
4126000.0 -333.1643475390342
4123000.0 -333.1643475390342
4120000.0 -333.1643475390342
4117000.0 -333.1643475390342
4114000.0 -333.1643475390342
4111000.0 -333.1643475390342
4108000.0 -333.1643475390342
4105000.0 -333.1643475390342
4102000.0 -333.1643475390342
4099000.0 -333.1643475390342
4096000.0 -333.1643475390342
4093000.0 -333.1643475390342
4090000.0 -333.1643475390342
4087000.0 -333.1643475390342
4084000.0 -333.1643475390342
4081000.0 -333.1643475390342
4078000.0 -333.1643475390342
4075000.0 -333.1643475390342
4072000.0 -333.1643475390342
4069000.0 -333.1643475390342
4066000.0 -333.1643475390342
4063000.0 -333.1643475390342
4060000.0 -333.1643475390342
4057000.0 -333.1643475390342
4054000.0 -333.1643475390342
4051000.0 -333.1643475390342
4048000.0 -333.1643475390342
4045000.0 -333.1643475390342
4042000.0 -333.1643475390342
4039000.0 -333.1643475390342
4036000.0 -333.1643475390342
4033000.0 -333.1643475390342
4030000.0 -333.1643475390342
4027000.0 -333.1643475390342
4024000.0 -333.1643475390342
4021000.0 -333.1643475390342
4018000.0 -333.1643475390342
4015000.0 -333.1643475390342
4012000.0 -333.1643475390342
4009000.0 -333.1643475390342
4006000.0 -333.1643475390342
4003000.0 -333.1643475390342
4000000.0 -333.1643475390342
4000000.0 0
};
\addplot[\thickness, draw=red] table[header=false] {%
4000000.0 0
4003000.0 11.709982495796417
4006000.0 16.563800388284022
4009000.0 20.290574053218545
4012000.0 23.4343218814188
4015000.0 26.205717675112993
4018000.0 28.71278463590643
4021000.0 31.019679975211677
4024000.0 33.168196924002544
4027000.0 35.187359115165506
4030000.0 37.098294089856374
4033000.0 38.91694812694795
4036000.0 40.655707331153195
4039000.0 42.32441968075568
4042000.0 43.93106822463493
4045000.0 45.48223077679823
4048000.0 46.98340345526416
4051000.0 48.43923433002915
4054000.0 49.85369593982494
4057000.0 51.23021515757946
4060000.0 52.571772624549894
4063000.0 53.88098003902637
4066000.0 55.16014104447785
4069000.0 56.41129977986473
4072000.0 57.63628001620487
4075000.0 58.836717018747265
4078000.0 60.01408372121133
4081000.0 61.169712406494064
4084000.0 62.30481280193375
4087000.0 63.42048728761605
4090000.0 64.51774376237347
4093000.0 65.5975065928573
4096000.0 66.66062598406097
4099000.0 67.70788604072133
4102000.0 68.74001173628514
4105000.0 69.7576749652421
4108000.0 70.76149982171832
4111000.0 71.75206722219411
4114000.0 72.72991896905124
4117000.0 73.6955613355339
4120000.0 74.649468239017
4123000.0 75.59208405948677
4126000.0 76.5238261498404
4129000.0 77.44508707860349
4132000.0 78.35623663912789
4135000.0 79.25762365423238
4138000.0 80.14957760094843
4141000.0 81.03241007727637
4144000.0 81.9064161288753
4147000.0 82.77187545208676
4150000.0 83.6290534866688
4153000.0 84.4782024107344
4156000.0 85.31956204816686
4159000.0 86.1533606977319
4162000.0 86.97981589224176
4165000.0 87.7991350943265
4168000.0 88.61151633580519
4171000.0 89.41714880570512
4174000.0 90.21621339191904
4177000.0 91.00888318110106
4180000.0 91.79532392049384
4183000.0 92.57569444519031
4186000.0 93.35014707401638
4189000.0 94.11882797673313
4192000.0 94.8818775150507
4195000.0 95.63943055980556
4198000.0 96.39161678604964
4201000.0 97.13856094843275
4204000.0 97.88038313764159
4207000.0 98.6171990203677
4210000.0 99.34912006330393
4213000.0 100.07625374302343
4216000.0 100.79870374245927
4219000.0 101.51657013512875
4222000.0 102.22994955804637
4225000.0 102.93893537419228
4228000.0 103.64361782515242
4231000.0 104.34408417480776
4234000.0 105.04041884459417
4237000.0 105.73270354101781
4240000.0 106.42101737587085
4243000.0 107.10543697979112
4246000.0 107.78603660933328
4249000.0 108.46288824838227
4252000.0 109.13606170391357
4255000.0 109.80562469681423
4258000.0 110.47164294762857
4261000.0 111.13418025811558
4264000.0 111.793298588414
4267000.0 112.44905813021991
4270000.0 113.10151737655814
4273000.0 113.75073318764767
4276000.0 114.39676085390929
4279000.0 115.03965415558791
4282000.0 115.67946541973146
4285000.0 116.31624557424958
4288000.0 116.95004419956432
4291000.0 117.58090957771287
4294000.0 118.20888873932256
4297000.0 118.83402750821905
4300000.0 119.45637054432362
4303000.0 120.07596138420203
4306000.0 120.69284248024522
4309000.0 121.30705523779103
4312000.0 121.91864005074741
4315000.0 122.52763633577862
4318000.0 123.13408256482174
4321000.0 123.73801629634566
4324000.0 124.33947420531508
4327000.0 124.9384921118268
4330000.0 125.53510500862319
4333000.0 126.12934708742092
4336000.0 126.72125176431109
4339000.0 127.31085170392166
4342000.0 127.89817884281416
4345000.0 128.4832644118397
4348000.0 129.06613895765813
4351000.0 129.64683236348222
4354000.0 130.22537386888632
4357000.0 130.80179208895777
4360000.0 131.3761150327619
4363000.0 131.9483701209592
4366000.0 132.51858420296142
4369000.0 133.08678357329998
4372000.0 133.65299398745233
4375000.0 134.2172406771142
4378000.0 134.7795483649013
4381000.0 135.3399412785254
4384000.0 135.89844316443435
4387000.0 136.45507730109526
4390000.0 137.0098665116003
4393000.0 137.5628331760685
4396000.0 138.11399924346026
4399000.0 138.66338624304169
4402000.0 139.21101529551598
4405000.0 139.75690712365483
4408000.0 140.30108206264453
4411000.0 140.8435600702004
4414000.0 141.38436073609688
4417000.0 141.92350329161727
4420000.0 142.46100661859225
4423000.0 142.99688925816542
4426000.0 143.53116941924154
4429000.0 144.0638649867745
4432000.0 144.59499352966998
4435000.0 145.12457230847787
4438000.0 145.65261828291108
4441000.0 146.17914811908582
4444000.0 146.70417819646661
4447000.0 147.22772461477425
4450000.0 147.74980320046092
4453000.0 148.27042951322986
4456000.0 148.78961885217458
4459000.0 149.30738626176858
4462000.0 149.8237465378143
4465000.0 150.33871423304944
4468000.0 150.85230366264176
4471000.0 151.36452890960646
4474000.0 151.87540382995405
4477000.0 152.3849420577229
4480000.0 152.89315700996764
4483000.0 153.40006189142943
4486000.0 153.9056696992178
4489000.0 154.4099932273512
4492000.0 154.91304507105423
4495000.0 155.41483763108423
4498000.0 155.91538311785902
4501000.0 156.41469355548867
4504000.0 156.91278078564875
4507000.0 157.4096564715123
4510000.0 157.90533210133495
4513000.0 158.3998189921701
4516000.0 158.89312829334085
4519000.0 159.38527098988652
4522000.0 159.87625790588626
4525000.0 160.36609970776007
4528000.0 160.85480690732794
4531000.0 161.34238986507194
4534000.0 161.82885879295637
4537000.0 162.31422375751896
4540000.0 162.79849468262032
4543000.0 163.28168135229504
4546000.0 163.7637934134537
4549000.0 164.2448403785186
4552000.0 164.7248316280257
4555000.0 165.203776413146
4558000.0 165.68168385813198
4561000.0 166.1585629627488
4564000.0 166.63442260458692
4567000.0 167.10927154136473
4570000.0 167.58311841314617
4573000.0 168.0559717445344
4576000.0 168.52783994683048
4579000.0 168.99873132002116
4582000.0 169.46865405491317
4585000.0 169.9376162350253
4588000.0 170.4056258386152
4591000.0 170.87269074046577
4594000.0 171.33881871383886
4597000.0 171.8040174322203
4600000.0 172.26829447105897
4603000.0 172.7316573096063
4606000.0 173.19411333244477
4609000.0 173.65566983129574
4612000.0 174.11633400650248
4615000.0 174.57611296867802
4618000.0 175.03501374024827
4621000.0 175.49304325690213
4624000.0 175.95020836915336
4627000.0 176.40651584371162
4630000.0 176.86197236491046
4633000.0 177.3165845361303
4636000.0 177.77035888110888
4639000.0 178.22330184523634
4642000.0 178.67541979696423
4645000.0 179.1267190289311
4648000.0 179.57720575931862
4651000.0 180.02688613298142
4654000.0 180.47576622272186
4657000.0 180.92385203037165
4660000.0 181.3711494880036
4663000.0 181.81766445897955
4666000.0 182.26340273912973
4669000.0 182.70837005774206
4672000.0 183.1525720786828
4675000.0 183.59601440138516
4678000.0 184.03870256185934
4681000.0 184.48064203370822
4684000.0 184.92183822907032
4687000.0 185.36229649957062
4690000.0 185.802022137305
4693000.0 186.24102037566118
4696000.0 186.6792963902919
4699000.0 187.11685529995657
4702000.0 187.55370216740567
4705000.0 187.98984200017398
4708000.0 188.42527975150048
4711000.0 188.86002032103613
4714000.0 189.29406855570537
4717000.0 189.72742925048885
4720000.0 190.16010714916325
4723000.0 190.592106945055
4726000.0 191.02343328180325
4729000.0 191.4540907540737
4732000.0 191.8840839082275
4735000.0 192.31341724311463
4738000.0 192.74209521066322
4741000.0 193.1701222166079
4744000.0 193.5975026211226
4747000.0 194.02424073949413
4750000.0 194.45034084272058
4753000.0 194.87580715818805
4756000.0 195.30064387021997
4759000.0 195.72485512076852
4762000.0 196.14844500989298
4765000.0 196.57141759645452
4768000.0 196.9937768985874
4771000.0 197.41552689435906
4774000.0 197.83667152223464
4777000.0 198.2572146816429
4780000.0 198.67716023357167
4783000.0 199.09651200097653
4786000.0 199.51527376939617
4789000.0 199.9334492873942
4792000.0 200.35104226709285
4795000.0 200.7680563846602
4798000.0 201.18449528072742
4801000.0 201.60036256094853
4804000.0 202.01566179642458
4807000.0 202.43039652413458
4810000.0 202.84457024740908
4813000.0 203.25818643639465
4816000.0 203.67124852842417
4819000.0 204.08375992851882
4822000.0 204.49572400971758
4825000.0 204.90714411357806
4828000.0 205.31802355051843
4831000.0 205.7283656002654
4834000.0 206.1381735121838
4837000.0 206.54745050573763
4840000.0 206.95619977078175
4843000.0 207.36442446803449
4846000.0 207.7721277293452
4849000.0 208.17931265814235
4852000.0 208.5859823297393
4855000.0 208.99213979167408
4858000.0 209.3977880640982
4861000.0 209.80293014008356
4864000.0 210.20756898596528
4867000.0 210.61170754165863
4870000.0 211.01534872102988
4873000.0 211.41849541211937
4876000.0 211.82115047757313
4879000.0 212.2233167548332
4882000.0 212.62499705653426
4885000.0 213.02619417076906
4888000.0 213.4269108613463
4891000.0 213.82714986815108
4894000.0 214.22691390738257
4897000.0 214.62620567182472
4900000.0 215.0250278311808
4903000.0 215.42338303227575
4906000.0 215.82127389939444
4909000.0 216.21870303445428
4912000.0 216.61567301739194
4915000.0 217.01218640628224
4918000.0 217.40824573771712
4921000.0 217.80385352695126
4924000.0 218.1990122682174
4927000.0 218.59372443492109
4930000.0 218.98799247994793
4933000.0 219.38181883578443
4936000.0 219.77520591486365
4939000.0 220.16815610974712
4942000.0 220.5606717933156
4945000.0 220.95275531904767
4948000.0 221.34440902121494
4951000.0 221.73563521508618
4954000.0 222.12643619716212
4957000.0 222.5168142453395
4960000.0 222.90677161919493
4963000.0 223.29631056012244
4966000.0 223.68543329153272
4969000.0 224.0741420191061
4972000.0 224.46243893094493
4975000.0 224.8503261977511
4978000.0 225.23780597307436
4981000.0 225.62488039344058
4984000.0 226.01155157854987
4987000.0 226.39782163147743
4990000.0 226.78369263886654
4993000.0 227.1691666710475
4996000.0 227.5542457822464
4999000.0 227.93893201076807
5002000.0 228.32322737915405
5005000.0 228.70713389433854
5008000.0 229.09065354783576
5011000.0 229.47378831589214
5014000.0 229.8565401596138
5017000.0 230.23891102520028
5020000.0 230.6209028440369
5023000.0 231.0025175328597
5026000.0 231.38375699393941
5029000.0 231.76462311518839
5032000.0 232.14511777033078
5035000.0 232.52524281908097
5038000.0 232.90500010721289
5041000.0 233.28439146675498
5044000.0 233.66341871614273
5047000.0 234.04208366030304
5050000.0 234.4203880908346
5053000.0 234.79833378615248
5056000.0 235.17592251155935
5059000.0 235.55315601945009
5062000.0 235.93003604941055
5065000.0 236.3065643283139
5068000.0 236.68274257050095
5071000.0 237.0585724778933
5074000.0 237.43405574008662
5077000.0 237.8091940345025
5080000.0 238.18398902648988
5083000.0 238.55844236945254
5086000.0 238.93255570498874
5089000.0 239.30633066295434
5092000.0 239.67976886161838
5095000.0 240.0528719077876
5098000.0 240.42564139685513
5101000.0 240.79807891299438
5104000.0 241.1701860291933
5107000.0 241.541964307407
5110000.0 241.91341529865002
5113000.0 242.28454054310362
5116000.0 242.65534157021796
5119000.0 243.0258198988157
5122000.0 243.39597703718167
5125000.0 243.76581448318458
5128000.0 244.1353337243537
5131000.0 244.50453623800877
5134000.0 244.87342349130398
5137000.0 245.24199694137468
5140000.0 245.61025803541082
5143000.0 245.97820821074004
5146000.0 246.34584889492933
5149000.0 246.71318150588615
5152000.0 247.08020745191752
5155000.0 247.44692813186904
5158000.0 247.8133449351422
5161000.0 248.17945924186168
5164000.0 248.54527242289916
5167000.0 248.91078583996955
5170000.0 249.27600084574368
5173000.0 249.6409187838912
5176000.0 250.00554098920148
5179000.0 250.3698687876253
5182000.0 250.73390349638387
5185000.0 251.09764642404807
5188000.0 251.4610988705852
5191000.0 251.82426212746796
5194000.0 252.18713747772935
5197000.0 252.54972619606767
5200000.0 252.91202954888098
5203000.0 253.274048794372
5206000.0 253.6357851826092
5209000.0 253.99723995558983
5212000.0 254.3584143473302
5215000.0 254.71930958392608
5218000.0 255.07992688360352
5221000.0 255.44026745684522
5224000.0 255.80033250638095
5227000.0 256.16012322730313
5230000.0 256.51964080715305
5233000.0 256.8788864259093
5236000.0 257.2378612561391
5239000.0 257.59656646301437
5242000.0 257.95500320435684
5245000.0 258.3131726307775
5248000.0 258.671075885662
5251000.0 259.02871410526006
5254000.0 259.3860884187573
5257000.0 259.7431999483061
5260000.0 260.1000498091331
5263000.0 260.4566391095589
5266000.0 260.81296895104856
5269000.0 261.1690404283059
5272000.0 261.524854629303
5275000.0 261.8804126353639
5278000.0 262.235715521174
5281000.0 262.5907643548822
5284000.0 262.94556019813695
5287000.0 263.30010410613045
5290000.0 263.65439712766164
5293000.0 264.00844030519835
5296000.0 264.36223467492164
5299000.0 264.71578126677457
5302000.0 265.0690811044982
5305000.0 265.4221352057171
5308000.0 265.77494458197293
5311000.0 266.1275102387717
5314000.0 266.47983317561676
5317000.0 266.83191438611186
5320000.0 267.18375485793507
5323000.0 267.535355572942
5326000.0 267.8867175071958
5329000.0 268.2378416310021
5332000.0 268.58872890898556
5335000.0 268.9393803000963
5338000.0 269.28979675767533
5341000.0 269.6399792295259
5344000.0 269.9899286578859
5347000.0 270.33964597956964
5350000.0 270.6891321259045
5353000.0 271.03838802287333
5356000.0 271.38741459108263
5359000.0 271.73621274584445
5362000.0 272.08478339720506
5365000.0 272.4331274499981
5368000.0 272.7812458038669
5371000.0 273.1291393532953
5374000.0 273.47680898771
5377000.0 273.8242555914417
5380000.0 274.1714800438079
5383000.0 274.518483219142
5386000.0 274.86526598685106
5389000.0 275.21182921140905
5392000.0 275.5581737524291
5395000.0 275.904300464713
5398000.0 276.25021019824726
5401000.0 276.5959037982628
5404000.0 276.9413821052866
5407000.0 277.28664595513334
5410000.0 277.6316961789853
5413000.0 277.97653360341957
5416000.0 278.32115905041604
5419000.0 278.66557333741804
5422000.0 279.0097772773574
5425000.0 279.353771678691
5428000.0 279.6975573454309
5431000.0 280.0411350771799
5434000.0 280.3845056691721
5437000.0 280.7276699122804
5440000.0 281.07062859308223
5443000.0 281.4133824938763
5446000.0 281.7559323926947
5449000.0 282.09827906337915
5452000.0 282.44042327556
5455000.0 282.7823657947469
5458000.0 283.12410738228226
5461000.0 283.46564879545787
5464000.0 283.80699078746636
5467000.0 284.14813410749343
5470000.0 284.4890795007099
5473000.0 284.82982770831984
5476000.0 285.1703794675549
5479000.0 285.51073551175466
5482000.0 285.8508965703772
5485000.0 286.1908633689841
5488000.0 286.5306366293382
5491000.0 286.870217069378
5494000.0 287.2096054032735
5497000.0 287.54880234143167
5500000.0 287.88780859055333
5503000.0 288.2266248536144
5506000.0 288.56525182995364
5509000.0 288.9036902152463
5512000.0 289.2419407015306
5515000.0 289.58000397728364
5518000.0 289.91788072740627
5521000.0 290.25557163323754
5524000.0 290.59307737261497
5527000.0 290.93039861987336
5530000.0 291.26753604589453
5533000.0 291.6044903180986
5536000.0 291.9412621004924
5539000.0 292.27785205368514
5542000.0 292.6142608349211
5545000.0 292.9504890980689
5548000.0 293.28653749371193
5551000.0 293.6224066690963
5554000.0 293.9580972682029
5557000.0 294.29360993174674
5560000.0 294.62894529721416
5563000.0 294.96410399887776
5566000.0 295.29908666782643
5569000.0 295.6338939319545
5572000.0 295.9685264160404
5575000.0 296.30298474171184
5578000.0 296.63726952750636
5581000.0 296.97138138887726
5584000.0 297.3053209382067
5587000.0 297.63908878484034
5590000.0 297.9726855350954
5593000.0 298.3061117923106
5596000.0 298.6393681568182
5599000.0 298.9724552259975
5602000.0 299.30537359428604
5605000.0 299.63812385321427
5608000.0 299.97070659139536
5611000.0 300.30312239455776
5614000.0 300.6353718455754
5617000.0 300.96745552448317
5620000.0 301.2993740084761
5623000.0 301.6311278719646
5626000.0 301.9627176865374
5629000.0 302.2941440210458
5632000.0 302.6254074415808
5635000.0 302.95650851149094
5638000.0 303.28744779142465
5641000.0 303.61822583930723
5644000.0 303.94884321041616
5647000.0 304.2793004573571
5650000.0 304.60959813006565
5653000.0 304.93973677588997
5656000.0 305.2697169395319
5659000.0 305.59953916312475
5662000.0 305.9292039862237
5665000.0 306.25871194579696
5668000.0 306.58806357630135
5671000.0 306.9172594096491
5674000.0 307.2462999752398
5677000.0 307.5751857999932
5680000.0 307.9039174083413
5683000.0 308.2324953222509
5686000.0 308.5609200612324
5689000.0 308.8891921423881
5692000.0 309.21731208038585
5695000.0 309.54528038750016
5698000.0 309.8730975736175
5701000.0 310.2007641462533
5704000.0 310.5282806105586
5707000.0 310.8556474693729
5710000.0 311.1828652231691
5713000.0 311.5099343701402
5716000.0 311.8368554061714
5719000.0 312.1636288248656
5722000.0 312.49025511756304
5725000.0 312.81673477332595
5728000.0 313.14306827901333
5731000.0 313.4692561192346
5734000.0 313.7952987763916
5737000.0 314.1211967306879
5740000.0 314.44695046014095
5743000.0 314.77256044060164
5746000.0 315.09802714575557
5749000.0 315.4233510471489
5752000.0 315.74853261420253
5755000.0 316.07357231420303
5758000.0 316.3984706123527
5761000.0 316.7232279717289
5764000.0 317.04784485336654
5767000.0 317.37232171620155
5770000.0 317.69665901714416
5773000.0 318.0208572110466
5776000.0 318.3449167507215
5779000.0 318.6688380869864
5782000.0 318.9926216686444
5785000.0 319.316267942496
5788000.0 319.63977735338324
5791000.0 319.96315034414675
5794000.0 320.28638735570587
5797000.0 320.6094888270109
5800000.0 320.93245519508446
5803000.0 321.2552868950249
5806000.0 321.5779843600191
5809000.0 321.9005480213675
5812000.0 322.22297830847344
5815000.0 322.54527564884773
5818000.0 322.86744046816983
5821000.0 323.1894731902275
5824000.0 323.51137423699197
5827000.0 323.8331440285928
5830000.0 324.154782983337
5833000.0 324.4762915177165
5836000.0 324.797670046431
5839000.0 325.1189189823799
5842000.0 325.4400387366965
5845000.0 325.7610297187357
5848000.0 326.0818923360852
5851000.0 326.40262699460425
5854000.0 326.7232340984048
5857000.0 327.04371404986927
5860000.0 327.364067249652
5863000.0 327.6842940967202
5866000.0 328.0043949883262
5869000.0 328.32437032003946
5872000.0 328.6442204857564
5875000.0 328.9639458776871
5878000.0 329.2835468864038
5881000.0 329.6030239008185
5884000.0 329.922377308194
5887000.0 330.24160749416734
5890000.0 330.560714842774
5893000.0 330.87969973639895
5896000.0 331.19856255585813
5899000.0 331.5173036803568
5902000.0 331.8359234875062
5905000.0 332.15442235336843
5908000.0 332.4728006524142
5911000.0 332.7910587575554
5914000.0 333.1091970401796
5917000.0 333.1643475390342
5920000.0 333.1643475390342
5923000.0 333.1643475390342
5926000.0 333.1643475390342
5929000.0 333.1643475390342
5932000.0 333.1643475390342
5935000.0 333.1643475390342
5938000.0 333.1643475390342
5941000.0 333.1643475390342
5944000.0 333.1643475390342
5947000.0 333.1643475390342
5950000.0 333.1643475390342
5953000.0 333.1643475390342
5956000.0 333.1643475390342
5959000.0 333.1643475390342
5962000.0 333.1643475390342
5965000.0 333.1643475390342
5968000.0 333.1643475390342
5971000.0 333.1643475390342
5974000.0 333.1643475390342
5977000.0 333.1643475390342
5980000.0 333.1643475390342
5983000.0 333.1643475390342
5986000.0 333.1643475390342
5989000.0 333.1643475390342
5992000.0 333.1643475390342
5995000.0 333.1643475390342
5998000.0 333.1643475390342
6001000.0 333.1643475390342
6004000.0 333.1643475390342
6007000.0 333.1643475390342
6010000.0 333.1643475390342
6013000.0 333.1643475390342
6016000.0 333.1643475390342
6019000.0 333.1643475390342
6022000.0 333.1643475390342
6025000.0 333.1643475390342
6028000.0 333.1643475390342
6031000.0 333.1643475390342
6034000.0 333.1643475390342
6037000.0 333.1643475390342
6040000.0 333.1643475390342
6043000.0 333.1643475390342
6046000.0 333.1643475390342
6049000.0 333.1643475390342
6052000.0 333.1643475390342
6055000.0 333.1643475390342
6058000.0 333.1643475390342
6061000.0 333.1643475390342
6064000.0 333.1643475390342
6067000.0 333.1643475390342
6070000.0 333.1643475390342
6073000.0 333.1643475390342
6076000.0 333.1643475390342
6079000.0 333.1643475390342
6082000.0 333.1643475390342
6085000.0 333.1643475390342
6088000.0 333.1643475390342
6091000.0 333.1643475390342
6094000.0 333.1643475390342
6097000.0 333.1643475390342
6100000.0 333.1643475390342
6103000.0 333.1643475390342
6106000.0 333.1643475390342
6109000.0 333.1643475390342
6112000.0 333.1643475390342
6115000.0 333.1643475390342
6118000.0 333.1643475390342
6121000.0 333.1643475390342
6124000.0 333.1643475390342
6127000.0 333.1643475390342
6130000.0 333.1643475390342
6133000.0 333.1643475390342
6136000.0 333.1643475390342
6139000.0 333.1643475390342
6142000.0 333.1643475390342
6145000.0 333.1643475390342
6148000.0 333.1643475390342
6151000.0 333.1643475390342
6154000.0 333.1643475390342
6157000.0 333.1643475390342
6160000.0 333.1643475390342
6163000.0 333.1643475390342
6166000.0 333.1643475390342
6169000.0 333.1643475390342
6172000.0 333.1643475390342
6175000.0 333.1643475390342
6178000.0 333.1643475390342
6181000.0 333.1643475390342
6184000.0 333.1643475390342
6187000.0 333.1643475390342
6190000.0 333.1643475390342
6193000.0 333.1643475390342
6196000.0 333.1643475390342
6199000.0 333.1643475390342
6202000.0 333.1643475390342
6205000.0 333.1643475390342
6208000.0 333.1643475390342
6211000.0 333.1643475390342
6214000.0 333.1643475390342
6217000.0 333.1643475390342
6220000.0 333.1643475390342
6223000.0 333.1643475390342
6226000.0 333.1643475390342
6229000.0 333.1643475390342
6232000.0 333.1643475390342
6235000.0 333.1643475390342
6238000.0 333.1643475390342
6241000.0 333.1643475390342
6244000.0 333.1643475390342
6247000.0 333.1643475390342
6250000.0 333.1643475390342
6253000.0 333.1643475390342
6256000.0 333.1643475390342
6259000.0 333.1643475390342
6262000.0 333.1643475390342
6265000.0 333.1643475390342
6268000.0 333.1643475390342
6271000.0 333.1643475390342
6274000.0 333.1643475390342
6277000.0 333.1643475390342
6280000.0 333.1643475390342
6283000.0 333.1643475390342
6286000.0 333.1643475390342
6289000.0 333.1643475390342
6292000.0 333.1643475390342
6295000.0 333.1643475390342
6298000.0 333.1643475390342
6301000.0 333.1643475390342
6304000.0 333.1643475390342
6307000.0 333.1643475390342
6310000.0 333.1643475390342
6313000.0 333.1643475390342
6316000.0 333.1643475390342
6319000.0 333.1643475390342
6322000.0 333.1643475390342
6325000.0 333.1643475390342
6328000.0 333.1643475390342
6331000.0 333.1643475390342
6334000.0 333.1643475390342
6337000.0 333.1643475390342
6340000.0 333.1643475390342
6343000.0 333.1643475390342
6346000.0 333.1643475390342
6349000.0 333.1643475390342
6352000.0 333.1643475390342
6355000.0 333.1643475390342
6358000.0 333.1643475390342
6361000.0 333.1643475390342
6364000.0 333.1643475390342
6367000.0 333.1643475390342
6370000.0 333.1643475390342
6373000.0 333.1643475390342
6376000.0 333.1643475390342
6379000.0 333.1643475390342
6382000.0 333.1643475390342
6385000.0 333.1643475390342
6388000.0 333.1643475390342
6391000.0 333.1643475390342
6394000.0 333.1643475390342
6397000.0 333.1643475390342
6400000.0 333.1643475390342
6403000.0 333.1643475390342
6406000.0 333.1643475390342
6409000.0 333.1643475390342
6412000.0 333.1643475390342
6415000.0 333.1643475390342
6418000.0 333.1643475390342
6421000.0 333.1643475390342
6424000.0 333.1643475390342
6427000.0 333.1643475390342
6430000.0 333.1643475390342
6433000.0 333.1643475390342
6436000.0 333.1643475390342
6439000.0 333.1643475390342
6442000.0 333.1643475390342
6445000.0 333.1643475390342
6448000.0 333.1643475390342
6451000.0 333.1643475390342
6454000.0 333.1643475390342
6457000.0 333.1643475390342
6460000.0 333.1643475390342
6463000.0 333.1643475390342
6466000.0 333.1643475390342
6469000.0 333.1643475390342
6472000.0 333.1643475390342
6475000.0 333.1643475390342
6478000.0 333.1643475390342
6481000.0 333.1643475390342
6484000.0 333.1643475390342
6487000.0 333.1643475390342
6490000.0 333.1643475390342
6493000.0 333.1643475390342
6496000.0 333.1643475390342
6499000.0 333.1643475390342
6502000.0 333.1643475390342
6505000.0 333.1643475390342
6508000.0 333.1643475390342
6511000.0 333.1643475390342
6514000.0 333.1643475390342
6517000.0 333.1643475390342
6520000.0 333.1643475390342
6523000.0 333.1643475390342
6526000.0 333.1643475390342
6529000.0 333.1643475390342
6532000.0 333.1643475390342
6535000.0 333.1643475390342
6538000.0 333.1643475390342
6541000.0 333.1643475390342
6544000.0 333.1643475390342
6547000.0 333.1643475390342
6550000.0 333.1643475390342
6553000.0 333.1643475390342
6556000.0 333.1643475390342
6559000.0 333.1643475390342
6562000.0 333.1643475390342
6565000.0 333.1643475390342
6568000.0 333.1643475390342
6571000.0 333.1643475390342
6574000.0 333.1643475390342
6577000.0 333.1643475390342
6580000.0 333.1643475390342
6583000.0 333.1643475390342
6586000.0 333.1643475390342
6589000.0 333.1643475390342
6592000.0 333.1643475390342
6595000.0 333.1643475390342
6598000.0 333.1643475390342
6601000.0 333.1643475390342
6604000.0 333.1643475390342
6607000.0 333.1643475390342
6610000.0 333.1643475390342
6613000.0 333.1643475390342
6616000.0 333.1643475390342
6619000.0 333.1643475390342
6622000.0 333.1643475390342
6625000.0 333.1643475390342
6628000.0 333.1643475390342
6631000.0 333.1643475390342
6634000.0 333.1643475390342
6637000.0 333.1643475390342
6640000.0 333.1643475390342
6643000.0 333.1643475390342
6646000.0 333.1643475390342
6649000.0 333.1643475390342
6652000.0 333.1643475390342
6655000.0 333.1643475390342
6658000.0 333.1643475390342
6661000.0 333.1643475390342
6664000.0 333.1643475390342
6667000.0 333.1643475390342
6670000.0 333.1643475390342
6673000.0 333.1643475390342
6676000.0 333.1643475390342
6679000.0 333.1643475390342
6682000.0 333.1643475390342
6685000.0 333.1643475390342
6688000.0 333.1643475390342
6691000.0 333.1643475390342
6694000.0 333.1643475390342
6697000.0 333.1643475390342
6700000.0 333.1643475390342
6703000.0 333.1643475390342
6706000.0 333.1643475390342
6709000.0 333.1643475390342
6712000.0 333.1643475390342
6715000.0 333.1643475390342
6718000.0 333.1643475390342
6721000.0 333.1643475390342
6724000.0 333.1643475390342
6727000.0 333.1643475390342
6730000.0 333.1643475390342
6733000.0 333.1643475390342
6736000.0 333.1643475390342
6739000.0 333.1643475390342
6742000.0 333.1643475390342
6745000.0 333.1643475390342
6748000.0 333.1643475390342
6751000.0 333.1643475390342
6754000.0 333.1643475390342
6757000.0 333.1643475390342
6760000.0 333.1643475390342
6763000.0 333.1643475390342
6766000.0 333.1643475390342
6769000.0 333.1643475390342
6772000.0 333.1643475390342
6775000.0 333.1643475390342
6778000.0 333.1643475390342
6781000.0 333.1643475390342
6784000.0 333.1643475390342
6787000.0 333.1643475390342
6790000.0 333.1643475390342
6793000.0 333.1643475390342
6796000.0 333.1643475390342
6799000.0 333.1643475390342
6802000.0 333.1643475390342
6805000.0 333.1643475390342
6808000.0 333.1643475390342
6811000.0 333.1643475390342
6814000.0 333.1643475390342
6817000.0 333.1643475390342
6820000.0 333.1643475390342
6823000.0 333.1643475390342
6826000.0 333.1643475390342
6829000.0 333.1643475390342
6832000.0 333.1643475390342
6835000.0 333.1643475390342
6838000.0 333.1643475390342
6841000.0 333.1643475390342
6844000.0 333.1643475390342
6847000.0 333.1643475390342
6850000.0 333.1643475390342
6853000.0 333.1643475390342
6856000.0 333.1643475390342
6859000.0 333.1643475390342
6862000.0 333.1643475390342
6865000.0 333.1643475390342
6868000.0 333.1643475390342
6871000.0 333.1643475390342
6874000.0 333.1643475390342
6877000.0 333.1643475390342
6880000.0 333.1643475390342
6883000.0 333.1643475390342
6886000.0 333.1643475390342
6889000.0 333.1643475390342
6892000.0 333.1643475390342
6895000.0 333.1643475390342
6898000.0 333.1643475390342
6901000.0 333.1643475390342
6904000.0 333.1643475390342
6907000.0 333.1643475390342
6910000.0 333.1643475390342
6913000.0 333.1643475390342
6916000.0 333.1643475390342
6919000.0 333.1643475390342
6922000.0 333.1643475390342
6925000.0 333.1643475390342
6928000.0 333.1643475390342
6931000.0 333.1643475390342
6934000.0 333.1643475390342
6937000.0 333.1643475390342
6940000.0 333.1643475390342
6943000.0 333.1643475390342
6946000.0 333.1643475390342
6949000.0 333.1643475390342
6952000.0 333.1643475390342
6955000.0 333.1643475390342
6958000.0 333.1643475390342
6961000.0 333.1643475390342
6964000.0 333.1643475390342
6967000.0 333.1643475390342
6970000.0 333.1643475390342
6973000.0 333.1643475390342
6976000.0 333.1643475390342
6979000.0 333.1643475390342
6982000.0 333.1643475390342
6985000.0 333.1643475390342
6988000.0 333.1643475390342
6991000.0 333.1643475390342
6994000.0 333.1643475390342
6997000.0 333.1643475390342
7000000.0 333.1643475390342
};
\end{axis}
\end{tikzpicture}

==> tikz-imgs/gaslib-11.tikz <==
\begin{tikzpicture}[scale=1]
  \def \radius {0.5cm}
  \def \specialRadius {0.5cm}
  \def \lineThickness {very thick}
  \def \locationFactor {0.01}

  \def \nodeLocations {0.0*\locationFactor/0.0*\locationFactor/entry01,
    200.0*\locationFactor/0.0*\locationFactor/entry03,
    600.0*\locationFactor/-300.0*\locationFactor/entry02,
    600.0*\locationFactor/300.0*\locationFactor/exit01,
    1141.0*\locationFactor/141.0*\locationFactor/exit02,
    1141.0*\locationFactor/-141.0*\locationFactor/exit03,
    400.0*\locationFactor/0.0*\locationFactor/N01,
    600.0*\locationFactor/100.0*\locationFactor/N02,
    600.0*\locationFactor/-100.0*\locationFactor/N03,
    800.0*\locationFactor/0.0*\locationFactor/N04,
    1000.0*\locationFactor/0.0*\locationFactor/N05}
  \foreach \x/\y/\name in \nodeLocations
  \node[circle, draw=black, minimum size=\radius, \lineThickness](\name) at (\x,\y){ };

  \def \pipes {entry01/entry03,
    N01/N02,
    entry02/N03,
    N02/exit01,
    N02/N04,
    N03/N04,
    N05/exit02,
    N05/exit03}
  \foreach \source/\dest in \pipes
  \draw [\lineThickness] (\source) -- (\dest);

  \def \compressorStations {entry03/N01/300.0*\locationFactor/0.0*\locationFactor/0.0/CS01entry03N01,
    N04/N05/900.0*\locationFactor/0.0*\locationFactor/0.0/CS02N04N05}
  \foreach \source/\dest/\x/\y/\rotation/\name in \compressorStations
  {
    \node[compressor, draw=black, rotate=\rotation, minimum size=\specialRadius, \lineThickness](\name) at (\x,\y){ };
    \draw [\lineThickness] (\source) -- (\name) -- (\dest);
  }
  \def \valves {N01/N03/500.0*\locationFactor/-50.0*\locationFactor/-26.56505117707799/V01N01N03}
  \foreach \source/\dest/\x/\y/\rotation/\name in \valves
  {
    \node[valve, draw=black, rotate=\rotation, minimum size=\specialRadius, \lineThickness](\name) at (\x,\y){ };
    \draw [\lineThickness] (\source) -- (\name) -- (\dest);
  }
\end{tikzpicture}%
%
%
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../multidim-lipschitz-minlp-preprint"
%%% End:


==> tikz-imgs/gaslib-24.tikz <==
\begin{tikzpicture}[scale=1]
  \def \radius {0.3cm}
  \def \specialRadius {0.3cm}
  \def \lineThickness {very thick}
  \def \locationFactor {0.013}

  \def \nodeLocations {-100.0*\locationFactor/500.0*\locationFactor/entry03,
    -200.0*\locationFactor/300.0*\locationFactor/entry01,
    -100.0*\locationFactor/400.0*\locationFactor/entry02,
    250.0*\locationFactor/400.0*\locationFactor/exit01,
    500.0*\locationFactor/100.0*\locationFactor/exit02,
    700.0*\locationFactor/400.0*\locationFactor/exit03,
    700.0*\locationFactor/200.0*\locationFactor/exit04,
    125.0*\locationFactor/100.0*\locationFactor/exit05,
    -150.0*\locationFactor/300.0*\locationFactor/N101,
    -100.0*\locationFactor/300.0*\locationFactor/N01,
    -50.0*\locationFactor/300.0*\locationFactor/N04,
    25.0*\locationFactor/300.0*\locationFactor/N05,
    75.0*\locationFactor/300.0*\locationFactor/N05a,
    175.0*\locationFactor/300.0*\locationFactor/N05b,
    125.0*\locationFactor/400.0*\locationFactor/N05c,
    125.0*\locationFactor/200.0*\locationFactor/N05d,
    250.0*\locationFactor/300.0*\locationFactor/N06,
    283.3*\locationFactor/300.0*\locationFactor/N08,
    350.0*\locationFactor/300.0*\locationFactor/N09,
    425.0*\locationFactor/400.0*\locationFactor/N10,
    425.0*\locationFactor/200.0*\locationFactor/N11,
    425.0*\locationFactor/100.0*\locationFactor/N12,
    500.0*\locationFactor/300.0*\locationFactor/N13,
    575.0*\locationFactor/300.0*\locationFactor/N16}
  \foreach \x/\y/\name in \nodeLocations
  \node[circle, draw=black, minimum size=\radius, \lineThickness](\name) at (\x,\y){ };

  \def \pipes {entry03/entry02,
    N05d/exit05,
    entry01/N101,
    N01/N04,
    N05/N05a,
    N05a/N05c,
    N05c/N05b,
    N05a/N05d,
    N05d/N05b,
    N05b/N06,
    N06/exit01,
    N06/N08,
    N09/N10,
    N10/N13,
    N09/N11,
    N11/N13,
    N12/exit02,
    N16/exit03,
    N16/exit04}
  \foreach \source/\dest in \pipes
  \draw [\lineThickness] (\source) -- (\dest);

  \def \shortPipes {entry02/N01,
    N101/N01}
  \foreach \source/\dest in \shortPipes
  \draw [\lineThickness] (\source) -- (\dest);

  \def \compressorStations {N04/N05/-12.5*\locationFactor/300.0*\locationFactor/0.0/CS1,
    N08/N09/316.7*\locationFactor/300.0*\locationFactor/0.0/CS2,
    N13/N16/537.5*\locationFactor/300.0*\locationFactor/0.0/CS3}
  \foreach \source/\dest/\x/\y/\rotation/\name in \compressorStations
  {
    \node[compressor, draw=black, rotate=\rotation, minimum size=\specialRadius, \lineThickness](\name) at (\x,\y){ };
    \draw [\lineThickness] (\source) -- (\name) -- (\dest);
  }
  \def \controlValves {N11/N12/425.0*\locationFactor/150.0*\locationFactor/-90.0/CV01}
  \foreach \source/\dest/\x/\y/\rotation/\name in \controlValves
  {
    \node[controlvalve, draw=black, rotate=\rotation, minimum size=\specialRadius, \lineThickness](\name) at (\x,\y){ };
    \draw [\lineThickness] (\source) -- (\name) -- (\dest);
  }
\end{tikzpicture}%
%
%
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../multidim-lipschitz-minlp-preprint"
%%% End:


==> tikz-imgs/master-problem.tikz <==
\begin{tikzpicture}
  \def \thickness {thick}
  \def \ylabelshift {25}
  \def \lipschitzconstant {1}
  \def \xoffset {0.5}
  \def \xmax {1.5*pi}
  \def \xmid {\xmax/2}
  \def \ymid {\myfunc{\xmid}}
  \def \ymin {\ymid - \lipschitzconstant * (\xmid + \xoffset)}
  \def \ymax {\ymid + \lipschitzconstant * (\xmid + \xoffset)}
  \def \xmasterone {0.375*pi}
  \def \ymasterone {\ymid + 1 * \lipschitzconstant * \xmid}
  \def \xsplitone {1.44271}
  \def \xmidleftone {\xsplitone/2}
  \def \xmidrightone {(\xsplitone + \xmax)/2}
  \begin{axis}[
    axis line style = \thickness,
    axis y line=left,
    axis x line=bottom,
    xtick=\empty,
    ytick=\empty,
    x label style={yshift=12.5},
    y label style={yshift=-\ylabelshift},
    ymax=\ymax,
    ymin=\ymin,
    xlabel={$x_{\multind}$},
    ylabel={$x_{\rind}$},
    width=\textwidth+\ylabelshift,
    % height=\tikzimageheight cm,
    axis on top,
    clip=false
    ]
    % Box for left mid point
    \filllipschitzbox{\xmidleftone}{\xsplitone}{black!12}{dashed}
    % Box for right mid point
    \filllipschitzbox{\xmidrightone}{\xmax - \xsplitone}{black!12}{dashed}
    % Box labels
    \addplot[black] coordinates {({\xoffset}, {\myfunc{\xmidleftone} + \lipschitzconstant * \xmidleftone})} node[above right, xshift=-1, yshift=-1] {$\Omega_i^{k+1}(j)$};
    \addplot[black] coordinates {({\xmax+\xoffset}, {\myfunc{\xmidrightone} + \lipschitzconstant * (\xmax - \xmidrightone)})} node[below left, xshift=1, yshift=1] {$\Omega_i^{k+1}(j+1)$};
    % The function
    \addplot[smooth,black,domain=0:\xmax+2*\xoffset,samples=100, \thickness]{\myfunc{x-\xoffset}} node[above,pos=1] {$f_i$};
  \end{axis}
\end{tikzpicture}%
%
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../multidim-lipschitz-minlp-preprint"
%%% End:


==> tikz-imgs/max-error-gaslib-11.tikz <==
\begin{tikzpicture}
  \def \thickness {thick}
  \begin{axis}[
    scale only axis,
    ymode=log,
    xmin=0, xmax=73,
    width=0.85\textwidth,
    xlabel=Iteration,
    % ylabel=Max error,
    ylabel near ticks,
    grid=major,
    legend pos=north east]
    \addplot [\thickness, blue] table[x=iteration, y=max_error] {tikz-imgs/gaslib-11.dat};
    % \addlegendentry{Max error}
  \end{axis}
\end{tikzpicture}


==> tikz-imgs/max-error-gaslib-24.tikz <==
    \begin{tikzpicture}
      \def \thickness {thick}
      \begin{axis}[
        scale only axis,
        ymode=log,
        xmin=0, xmax=94,
        width=0.85\textwidth,
        xlabel=Iteration,
        % ylabel=Max error,
        ylabel near ticks,
        grid=major,
        legend pos=north east]
        \addplot [\thickness, blue] table[x=iteration, y=max_error] {tikz-imgs/gaslib-24.dat};
        % \addlegendentry{Max error}
      \end{axis}
    \end{tikzpicture}


==> tikz-imgs/subproblem.tikz <==
\begin{tikzpicture}
  \def \thickness {thick}
  \def \ylabelshift {25}
  \def \lipschitzconstant {1}
  \def \xoffset {0.5}
  \def \xmax {1.5*pi}
  \def \xmid {\xmax/2}
  \def \ymid {\myfunc{\xmid}}
  \def \ymin {\ymid - \lipschitzconstant * (\xmid + \xoffset)}
  \def \ymax {\ymid + \lipschitzconstant * (\xmid + \xoffset)}
  \def \xmasterone {0.375*pi}
  \def \ymasterone {\ymid + 1 * \lipschitzconstant * \xmid}
  \def \xsplitone {1.44271}
  \def \xmidleftone {\xsplitone/2}
  \def \xmidrightone {(\xsplitone + \xmax)/2}
  \begin{axis}[
    axis line style = \thickness,
    axis y line=left,
    axis x line=bottom,
    xtick=\empty,
    ytick=\empty,
    x label style={yshift=12.5},
    y label style={yshift=-\ylabelshift},
    ymax=\ymax,
    ymin=\ymin,
    xlabel={$x_{\multind}$},
    ylabel={$x_{\rind}$},
    width=\textwidth+\ylabelshift,
    % height=\tikzimageheight cm,
    axis on top,
    clip=false
    ]
    % \Omega_i^k(j_i^k)
    \filllipschitzbox{\xmid}{\xmax}{black!12}{dashed}
    % \tilde{\Omega}_i^k(j_i^k)
    \filllipschitzbox{\xmid}{2 * \xmax / 3}{black!25}{draw=none}
    % Box labels
    \addplot[black] coordinates {({\xmax+\xoffset}, {\ymid + \lipschitzconstant * (\xmax / 2)})} node[below left, xshift=1, yshift=1] {$\Omega_i^k(j_i^k)$};
    \addplot[black] coordinates {({\xmid+(\xmax / 3)+\xoffset}, {\ymid + \lipschitzconstant * (\xmax / 3)})} node[below left, xshift=1, yshift=1] {$\tilde{\Omega}_i^k(j_i^k)$};
    % The function
    \addplot[smooth,black,domain=0:\xmax+2*\xoffset,samples=100, \thickness]{\myfunc{x-\xoffset}} node[above,pos=1] {$f_i$};
    % Master problem solution
    \addplot[black, mark=*] coordinates {({(\xmasterone)+\xoffset}, {\ymasterone})} node[below left, pos=1] {$x^k$};
    % Split point
    \addplot[black, mark=*] coordinates {({(\xsplitone)+\xoffset}, {\myfunc{\xsplitone}})} node[below,pos=1] {$\tilde{x}^k$};
    % Distance between master problem solution and split point
    \addplot[black, dashed, \thickness] coordinates {({\xmasterone+\xoffset}, {\ymasterone}) ({\xsplitone+\xoffset}, {\myfunc{\xsplitone}})};
  \end{axis}
\end{tikzpicture}%
%
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../multidim-lipschitz-minlp-preprint"
%%% End:

